Anomaly Detection for Sensing Security

Various approaches in the field of physical layer security involve anomaly detection, such as physical layer authentication, sensing attacks, and anti-tampering solutions. Depending on the context in which these approaches are applied, anomaly detection needs to be computationally lightweight, resilient to changes in temperature and environment, and robust against phase noise. We adapt moving average filters, autoregression filters and Kalman filters to provide predictions of feature vectors that fulfill the above criteria. Different hypothesis test designs are employed that allow omnidirectional and unidirectional outlier detection. In a case study, a sensing attack is investigated that employs the described algorithms with various channel features based on commodity WiFi devices. Thereby, various combinations of algorithms and channel features show effectiveness for motion detection by an attacker. Countermeasures only utilizing transmit power randomization are shown insufficient to mitigate such attacks if the attacker has access to channel state information (CSI) measurements, suggesting that mitigation solutions might require frequency-variant randomization.

==> images/floorplan.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
    \draw[thick,fill=gray!10!white] (0,0)--(0,0.42)--(0.6,0.42)--(0.6,0)--(0,0);
    \draw[thick,fill=gray!10!white] (0.6,0)--(0.6,0.32)--(1.4,0.32)--(1.4,0)--(0.6,0);
    \draw[thick,fill=gray!10!white] (1.4,0)--(1.4,0.32)--(2.2,0.32)--(2.2,0)--(1.4,0);
    \draw[thick,fill=gray!10!white] (0,3.32)--(0,1.92)--(0.44,1.92)--(0.44,3.32)--(0,3.32);
    \draw[thick,fill=gray!10!white] (0,-3.57)--(0,-1.57)--(0.44,-1.57)--(0.44,-3.57)--(0,-3.57);

    \draw[thick,fill=gray!10!white] (1.01,-0.13)--(1.61,-0.13)--(1.61,-0.51)--(1.01,-0.51)--(1.01,-0.13);
    \draw[thick,fill=gray!10!white] (1.61,-0.13)--(2.4,-0.13)--(2.4,-0.57)--(1.61,-0.57)--(1.61,-0.13);
    \draw[thick,fill=gray!10!white] (2.4,-0.13)--(3.2,-0.13)--(3.2,-0.45)--(2.4,-0.45)--(2.4,-0.13);
    
    \draw[thick,fill=gray!10!white] (4.89,0.47)--(4.29,0.47) to[out=90,in=0] (3.89,0.87)--(2.89,0.87)to[out=180,in=-90](2.09,1.67)to[out=90,in=180](2.89,2.47)--(3.89,2.47) to[out=0,in=-90](4.29,2.87)--(4.89,2.87)--(4.89,0.47);

    
    \draw[thick,fill=gray!10!white] (4.89,-0.77)--(4.29,-0.77) to[out=-90,in=0] (3.89,-1.17)--(2.89,-1.17)to[out=180,in=90](2.09,-1.97)to[out=-90,in=180](2.89,-2.77)--(3.89,-2.77) to[out=0,in=90](4.29,-3.17)--(4.89,-3.17)--(4.89,-0.77);
    
    \draw[thick,fill=gray!30!white] (0,0)--(0,0.69)--(-0.13,0.69)--(-0.13,-0.24)--(0,-0.24)--(0,-0.13)--(5.22,-0.13)--(5.22,-3.58)--(0,-3.58)--(0,-1.18)--(-0.13,-1.18)--(-0.13,-3.71)--(5.35,-3.71)--(5.35,3.43)--(-0.13,3.43)--(-0.13,1.58)--(0,1.58)--(0,3.3)--(5.22,3.3)--(5.22,0)--(0,0);

    \draw[thick,fill=black,rotate around={-105:(0.002,0.69)}] (-0.002,0.69)--(0.002,0.69)--(0.002,1.58)--(-0.002,1.58)--(-0.002,0.69);
    \draw[thick,fill=black,rotate around={85:(0.002,-0.24)}] (-0.002,-0.24)--(0.002,-0.24)--(0.002,-1.18)--(-0.002,-1.18)--(-0.002,-0.24);
    
    \draw[fill=black] (4.69,1.67)--++(0,-0.12)--++(-0.15,0)--++(0,0.24)--++(0.15,0)--++(0,-0.12)
    ++(0,0.0075)--++(0.06,0)--++(0,-0.015)--++(-0.06,0)++(0,0.0075)
    ++(0,0.1075)--++(0.06,0)--++(0,-0.015)--++(-0.06,0)++(0,0.0075)
    ++(0,-0.1925)--++(0.06,0)--++(0,-0.015)--++(-0.06,0)++(0,0.0075);

    
    \draw[fill=black] (-0.25,1.82)--++(0,-0.12)--++(-0.15,0)--++(0,0.24)--++(0.15,0)--++(0,-0.12)
    ++(0,0.0075)--++(0.06,0)--++(0,-0.015)--++(-0.06,0)++(0,0.0075)
    ++(0,0.1075)--++(0.06,0)--++(0,-0.015)--++(-0.06,0)++(0,0.0075)
    ++(0,-0.1925)--++(0.06,0)--++(0,-0.015)--++(-0.06,0)++(0,0.0075);

    \draw[fill=black,rotate around={-8:(4.010,1.5)}] (4.315,1.5)--++(-0.61,0)--++(0,0.02)--++(0.09,0)--++(0,0.025)--++(0.195,0)--++(0,0.06)to[out=90,in=180]++(0.02,0.02)to[out=0,in=90]++(0.02,-0.02)--++(0,-0.06)--++(0.195,0)--++(0,-0.025)--++(0.09,0)--++(0,-0.02);
    \draw[fill=black,rotate around={8:(3.4,1.5)}] (3.705,1.5)--++(-0.61,0)--++(0,0.02)--++(0.09,0)--++(0,0.025)--++(0.195,0)--++(0,0.06)to[out=90,in=180]++(0.02,0.02)to[out=0,in=90]++(0.02,-0.02)--++(0,-0.06)--++(0.195,0)--++(0,-0.025)--++(0.09,0)--++(0,-0.02);

    
    \draw[fill=black,rotate around={8:(3.810,1.87)}] (4.115,1.87)--++(-0.61,0)--++(0,-0.02)--++(0.09,0)--++(0,-0.025)--++(0.195,0)--++(0,-0.06)to[out=-90,in=180]++(0.02,-0.02)to[out=0,in=-90]++(0.02,0.02)--++(0,0.06)--++(0.195,0)--++(0,0.025)--++(0.09,0)--++(0,0.02);
    \draw[fill=black,rotate around={-8:(3.2,1.87)}] (3.505,1.87)--++(-0.61,0)--++(0,-0.02)--++(0.09,0)--++(0,-0.025)--++(0.195,0)--++(0,-0.06)to[out=-90,in=180]++(0.02,-0.02)to[out=0,in=-90]++(0.02,0.02)--++(0,0.06)--++(0.195,0)--++(0,0.025)--++(0.09,0)--++(0,0.02);

    \draw[fill=black,rotate around={-8:(3.985,-2.155)}] (4.29,-2.155)--++(-0.61,0)--++(0,0.02)--++(0.09,0)--++(0,0.025)--++(0.195,0)--++(0,0.06)to[out=90,in=180]++(0.02,0.02)to[out=0,in=90]++(0.02,-0.02)--++(0,-0.06)--++(0.195,0)--++(0,-0.025)--++(0.09,0)--++(0,-0.02);
    \draw[fill=black,rotate around={8:(3.375,-2.155)}] (3.68,-2.155)--++(-0.61,0)--++(0,0.02)--++(0.09,0)--++(0,0.025)--++(0.195,0)--++(0,0.06)to[out=90,in=180]++(0.02,0.02)to[out=0,in=90]++(0.02,-0.02)--++(0,-0.06)--++(0.195,0)--++(0,-0.025)--++(0.09,0)--++(0,-0.02);

    
    \draw[fill=black,rotate around={8:(3.985,-1.785)}] (4.29,-1.785)--++(-0.61,0)--++(0,-0.02)--++(0.09,0)--++(0,-0.025)--++(0.195,0)--++(0,-0.06)to[out=-90,in=180]++(0.02,-0.02)to[out=0,in=-90]++(0.02,0.02)--++(0,0.06)--++(0.195,0)--++(0,0.025)--++(0.09,0)--++(0,0.02);
    \draw[fill=black,rotate around={-8:(3.375,-1.785)}] (3.68,-1.785)--++(-0.61,0)--++(0,-0.02)--++(0.09,0)--++(0,-0.025)--++(0.195,0)--++(0,-0.06)to[out=-90,in=180]++(0.02,-0.02)to[out=0,in=-90]++(0.02,0.02)--++(0,0.06)--++(0.195,0)--++(0,0.025)--++(0.09,0)--++(0,0.02);

    \draw[thick,mycolor3,->] (-3,3.43)--(-3,1.165);
    \draw[thick,mycolor3,<->] (-2.97,1.135)--(0,1.135)node[above]{\footnotesize A}--(0.9,1.135)--(2.6,2.835)--(3.9,2.835)node[above]{\footnotesize B};
    \draw[thick,mycolor3,->] (-3.03,1.105)--(-3.03,-3.71);
    \draw[thick,mycolor3,<->] (-2.97,-3.71)--(-2.97,-0.74);
    \draw[thick,mycolor3,<->] (-2.94,-0.71)--(0,-0.71)node[above]{\footnotesize C}--(0.3,-0.71)--(1.3,-1.71)node[right]{\footnotesize D};
    \draw[thick,mycolor3,<->] (1.3,-1.74)--(1.3,-3.2)--(3.9,-3.2)node[above]{\footnotesize E};
    
    \draw[thick,<->] (5.22,3.63)--(0,3.63) node[above,midway] {\footnotesize \SI{5.22}{m}};
    \draw[thick,<->] (5.55,3.3)--(5.55,0) node[right,midway] {\rotatebox{90}{\footnotesize \SI{3.3}{m}}};
    \draw[thick,<->] (5.55,-0.13)--(5.55,-3.58) node[right,midway] {\rotatebox{90}{\footnotesize \SI{3.45}{m}}};
\end{tikzpicture}

==> images/motion_detected_AR.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=7cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-32,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5,-22.5,-23.5,-26.5,-27.5,-30.5,-31.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/32!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/32!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/32!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/32!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/32!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};
\node at ($(current axis.north)!21/32!(current axis.south)$) {\footnotesize RSSI std.};
\node at ($(current axis.north)!25/32!(current axis.south)$) {\footnotesize RSSI var.};
\node at ($(current axis.north)!29/32!(current axis.south)$) {\footnotesize t-avg. RSSI};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-2\\
-295.5	-2\\
-295.5	-3\\
-296.5	-3\\
-286.5	-2\\
-285.5	-2\\
-285.5	-3\\
-286.5	-3\\
-270.5	-2\\
-265.5	-2\\
-265.5	-3\\
-270.5	-3\\
-262.5	-2\\
-260.5	-2\\
-260.5	-3\\
-262.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-253.5	-2\\
-253.5	-3\\
-257.5	-3\\
-246.5	-2\\
-245.5	-2\\
-245.5	-3\\
-246.5	-3\\
-242.5	-2\\
-241.5	-2\\
-241.5	-3\\
-242.5	-3\\
-232.5	-2\\
-231.5	-2\\
-231.5	-3\\
-232.5	-3\\
-220.5	-2\\
-219.5	-2\\
-219.5	-3\\
-220.5	-3\\
-214.5	-2\\
-213.5	-2\\
-213.5	-3\\
-214.5	-3\\
-202.5	-2\\
-200.5	-2\\
-200.5	-3\\
-202.5	-3\\
-199.5	-2\\
-198.5	-2\\
-198.5	-3\\
-199.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-192.5	-2\\
-192.5	-3\\
-195.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-101.5	-2\\
-100.5	-2\\
-100.5	-3\\
-101.5	-3\\
-94.5	-2\\
-93.5	-2\\
-93.5	-3\\
-94.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
-62.5	-2\\
-61.5	-2\\
-61.5	-3\\
-62.5	-3\\
-59.5	-2\\
-58.5	-2\\
-58.5	-3\\
-59.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
-48.5	-2\\
-47.5	-2\\
-47.5	-3\\
-48.5	-3\\
-43.5	-2\\
-42.5	-2\\
-42.5	-3\\
-43.5	-3\\
-38.5	-2\\
-37.5	-2\\
-37.5	-3\\
-38.5	-3\\
-24.5	-2\\
-23.5	-2\\
-23.5	-3\\
-24.5	-3\\
-21.5	-2\\
-20.5	-2\\
-20.5	-3\\
-21.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-263.5	-3\\
-251.5	-3\\
-251.5	-4\\
-263.5	-4\\
-195.5	-3\\
-181.5	-3\\
-181.5	-4\\
-195.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-6\\
-295.5	-6\\
-295.5	-7\\
-296.5	-7\\
-286.5	-6\\
-285.5	-6\\
-285.5	-7\\
-286.5	-7\\
-283.5	-6\\
-282.5	-6\\
-282.5	-7\\
-283.5	-7\\
-268.5	-6\\
-267.5	-6\\
-267.5	-7\\
-268.5	-7\\
-262.5	-6\\
-258.5	-6\\
-258.5	-7\\
-262.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-253.5	-6\\
-253.5	-7\\
-254.5	-7\\
-246.5	-6\\
-245.5	-6\\
-245.5	-7\\
-246.5	-7\\
-242.5	-6\\
-241.5	-6\\
-241.5	-7\\
-242.5	-7\\
-232.5	-6\\
-231.5	-6\\
-231.5	-7\\
-232.5	-7\\
-230.5	-6\\
-229.5	-6\\
-229.5	-7\\
-230.5	-7\\
-224.5	-6\\
-223.5	-6\\
-223.5	-7\\
-224.5	-7\\
-220.5	-6\\
-219.5	-6\\
-219.5	-7\\
-220.5	-7\\
-214.5	-6\\
-213.5	-6\\
-213.5	-7\\
-214.5	-7\\
-202.5	-6\\
-201.5	-6\\
-201.5	-7\\
-202.5	-7\\
-199.5	-6\\
-198.5	-6\\
-198.5	-7\\
-199.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-190.5	-6\\
-190.5	-7\\
-191.5	-7\\
-189.5	-6\\
-185.5	-6\\
-185.5	-7\\
-189.5	-7\\
-133.5	-6\\
-132.5	-6\\
-132.5	-7\\
-133.5	-7\\
-120.5	-6\\
-119.5	-6\\
-119.5	-7\\
-120.5	-7\\
-101.5	-6\\
-100.5	-6\\
-100.5	-7\\
-101.5	-7\\
-94.5	-6\\
-93.5	-6\\
-93.5	-7\\
-94.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-63.5	-6\\
-61.5	-6\\
-61.5	-7\\
-63.5	-7\\
-59.5	-6\\
-58.5	-6\\
-58.5	-7\\
-59.5	-7\\
-56.5	-6\\
-55.5	-6\\
-55.5	-7\\
-56.5	-7\\
-43.5	-6\\
-42.5	-6\\
-42.5	-7\\
-43.5	-7\\
-38.5	-6\\
-37.5	-6\\
-37.5	-7\\
-38.5	-7\\
-32.5	-6\\
-31.5	-6\\
-31.5	-7\\
-32.5	-7\\
-29.5	-6\\
-28.5	-6\\
-28.5	-7\\
-29.5	-7\\
-24.5	-6\\
-23.5	-6\\
-23.5	-7\\
-24.5	-7\\
-22.5	-6\\
-20.5	-6\\
-20.5	-7\\
-22.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-7\\
-252.5	-7\\
-252.5	-8\\
-262.5	-8\\
-194.5	-7\\
-182.5	-7\\
-182.5	-8\\
-194.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
}]
table[row sep=crcr] {%
x	y\\
-275.5	-10\\
-274.5	-10\\
-274.5	-11\\
-275.5	-11\\
-272.5	-10\\
-250.5	-10\\
-250.5	-11\\
-272.5	-11\\
-249.5	-10\\
-248.5	-10\\
-248.5	-11\\
-249.5	-11\\
-244.5	-10\\
-228.5	-10\\
-228.5	-11\\
-244.5	-11\\
-224.5	-10\\
-212.5	-10\\
-212.5	-11\\
-224.5	-11\\
-211.5	-10\\
-209.5	-10\\
-209.5	-11\\
-211.5	-11\\
-207.5	-10\\
-206.5	-10\\
-206.5	-11\\
-207.5	-11\\
-205.5	-10\\
-204.5	-10\\
-204.5	-11\\
-205.5	-11\\
-199.5	-10\\
-198.5	-10\\
-198.5	-11\\
-199.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-185.5	-10\\
-185.5	-11\\
-195.5	-11\\
-62.5	-10\\
-61.5	-10\\
-61.5	-11\\
-62.5	-11\\
-48.5	-10\\
-47.5	-10\\
-47.5	-11\\
-48.5	-11\\
-16.5	-10\\
-15.5	-10\\
-15.5	-11\\
-16.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-267.5	-11\\
-246.5	-11\\
-246.5	-12\\
-267.5	-12\\
-194.5	-11\\
-181.5	-11\\
-181.5	-12\\
-194.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
}]
table[row sep=crcr] {%
x	y\\
-275.5	-14\\
-274.5	-14\\
-274.5	-15\\
-275.5	-15\\
-272.5	-14\\
-251.5	-14\\
-251.5	-15\\
-272.5	-15\\
-249.5	-14\\
-248.5	-14\\
-248.5	-15\\
-249.5	-15\\
-244.5	-14\\
-241.5	-14\\
-241.5	-15\\
-244.5	-15\\
-237.5	-14\\
-236.5	-14\\
-236.5	-15\\
-237.5	-15\\
-232.5	-14\\
-228.5	-14\\
-228.5	-15\\
-232.5	-15\\
-222.5	-14\\
-220.5	-14\\
-220.5	-15\\
-222.5	-15\\
-219.5	-14\\
-218.5	-14\\
-218.5	-15\\
-219.5	-15\\
-210.5	-14\\
-209.5	-14\\
-209.5	-15\\
-210.5	-15\\
-207.5	-14\\
-206.5	-14\\
-206.5	-15\\
-207.5	-15\\
-205.5	-14\\
-204.5	-14\\
-204.5	-15\\
-205.5	-15\\
-201.5	-14\\
-198.5	-14\\
-198.5	-15\\
-201.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-185.5	-14\\
-185.5	-15\\
-195.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-48.5	-14\\
-47.5	-14\\
-47.5	-15\\
-48.5	-15\\
-16.5	-14\\
-14.5	-14\\
-14.5	-15\\
-16.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-267.5	-15\\
-245.5	-15\\
-245.5	-16\\
-267.5	-16\\
-195.5	-15\\
-181.5	-15\\
-181.5	-16\\
-195.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-272.5	-18\\
-270.5	-18\\
-270.5	-19\\
-272.5	-19\\
-269.5	-18\\
-248.5	-18\\
-248.5	-19\\
-269.5	-19\\
-245.5	-18\\
-203.5	-18\\
-203.5	-19\\
-245.5	-19\\
-200.5	-18\\
-188.5	-18\\
-188.5	-19\\
-200.5	-19\\
-21.5	-18\\
-20.5	-18\\
-20.5	-19\\
-21.5	-19\\
-19.5	-18\\
-18.5	-18\\
-18.5	-19\\
-19.5	-19\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-266.5	-19\\
-183.5	-19\\
-183.5	-20\\
-266.5	-20\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
164	165	166	167\\
168	169	170	171\\
172	173	174	175\\
176	177	178	179\\
180	181	182	183\\
184	185	186	187\\
188	189	190	191\\
192	193	194	195\\
196	197	198	199\\
200	201	202	203\\
204	205	206	207\\
208	209	210	211\\
212	213	214	215\\
216	217	218	219\\
220	221	222	223\\
224	225	226	227\\
228	229	230	231\\
232	233	234	235\\
236	237	238	239\\
240	241	242	243\\
244	245	246	247\\
248	249	250	251\\
252	253	254	255\\
256	257	258	259\\
260	261	262	263\\
264	265	266	267\\
268	269	270	271\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-22\\
-307.5	-22\\
-307.5	-23\\
-313.5	-23\\
-306.5	-22\\
-302.5	-22\\
-302.5	-23\\
-306.5	-23\\
-299.5	-22\\
-294.5	-22\\
-294.5	-23\\
-299.5	-23\\
-293.5	-22\\
-292.5	-22\\
-292.5	-23\\
-293.5	-23\\
-291.5	-22\\
-287.5	-22\\
-287.5	-23\\
-291.5	-23\\
-285.5	-22\\
-281.5	-22\\
-281.5	-23\\
-285.5	-23\\
-280.5	-22\\
-276.5	-22\\
-276.5	-23\\
-280.5	-23\\
-275.5	-22\\
-272.5	-22\\
-272.5	-23\\
-275.5	-23\\
-271.5	-22\\
-270.5	-22\\
-270.5	-23\\
-271.5	-23\\
-269.5	-22\\
-264.5	-22\\
-264.5	-23\\
-269.5	-23\\
-262.5	-22\\
-257.5	-22\\
-257.5	-23\\
-262.5	-23\\
-255.5	-22\\
-253.5	-22\\
-253.5	-23\\
-255.5	-23\\
-252.5	-22\\
-249.5	-22\\
-249.5	-23\\
-252.5	-23\\
-248.5	-22\\
-242.5	-22\\
-242.5	-23\\
-248.5	-23\\
-241.5	-22\\
-240.5	-22\\
-240.5	-23\\
-241.5	-23\\
-239.5	-22\\
-238.5	-22\\
-238.5	-23\\
-239.5	-23\\
-236.5	-22\\
-234.5	-22\\
-234.5	-23\\
-236.5	-23\\
-232.5	-22\\
-230.5	-22\\
-230.5	-23\\
-232.5	-23\\
-229.5	-22\\
-227.5	-22\\
-227.5	-23\\
-229.5	-23\\
-226.5	-22\\
-219.5	-22\\
-219.5	-23\\
-226.5	-23\\
-218.5	-22\\
-211.5	-22\\
-211.5	-23\\
-218.5	-23\\
-209.5	-22\\
-205.5	-22\\
-205.5	-23\\
-209.5	-23\\
-204.5	-22\\
-202.5	-22\\
-202.5	-23\\
-204.5	-23\\
-201.5	-22\\
-200.5	-22\\
-200.5	-23\\
-201.5	-23\\
-199.5	-22\\
-196.5	-22\\
-196.5	-23\\
-199.5	-23\\
-195.5	-22\\
-186.5	-22\\
-186.5	-23\\
-195.5	-23\\
-185.5	-22\\
-184.5	-22\\
-184.5	-23\\
-185.5	-23\\
-182.5	-22\\
-180.5	-22\\
-180.5	-23\\
-182.5	-23\\
-179.5	-22\\
-176.5	-22\\
-176.5	-23\\
-179.5	-23\\
-174.5	-22\\
-167.5	-22\\
-167.5	-23\\
-174.5	-23\\
-166.5	-22\\
-165.5	-22\\
-165.5	-23\\
-166.5	-23\\
-163.5	-22\\
-160.5	-22\\
-160.5	-23\\
-163.5	-23\\
-156.5	-22\\
-154.5	-22\\
-154.5	-23\\
-156.5	-23\\
-152.5	-22\\
-138.5	-22\\
-138.5	-23\\
-152.5	-23\\
-137.5	-22\\
-131.5	-22\\
-131.5	-23\\
-137.5	-23\\
-130.5	-22\\
-123.5	-22\\
-123.5	-23\\
-130.5	-23\\
-122.5	-22\\
-121.5	-22\\
-121.5	-23\\
-122.5	-23\\
-120.5	-22\\
-111.5	-22\\
-111.5	-23\\
-120.5	-23\\
-110.5	-22\\
-108.5	-22\\
-108.5	-23\\
-110.5	-23\\
-107.5	-22\\
-101.5	-22\\
-101.5	-23\\
-107.5	-23\\
-100.5	-22\\
-98.5	-22\\
-98.5	-23\\
-100.5	-23\\
-96.5	-22\\
-94.5	-22\\
-94.5	-23\\
-96.5	-23\\
-93.5	-22\\
-88.5	-22\\
-88.5	-23\\
-93.5	-23\\
-87.5	-22\\
-85.5	-22\\
-85.5	-23\\
-87.5	-23\\
-84.5	-22\\
-83.5	-22\\
-83.5	-23\\
-84.5	-23\\
-82.5	-22\\
-81.5	-22\\
-81.5	-23\\
-82.5	-23\\
-80.5	-22\\
-77.5	-22\\
-77.5	-23\\
-80.5	-23\\
-76.5	-22\\
-73.5	-22\\
-73.5	-23\\
-76.5	-23\\
-71.5	-22\\
-69.5	-22\\
-69.5	-23\\
-71.5	-23\\
-68.5	-22\\
-67.5	-22\\
-67.5	-23\\
-68.5	-23\\
-66.5	-22\\
-65.5	-22\\
-65.5	-23\\
-66.5	-23\\
-64.5	-22\\
-61.5	-22\\
-61.5	-23\\
-64.5	-23\\
-60.5	-22\\
-59.5	-22\\
-59.5	-23\\
-60.5	-23\\
-58.5	-22\\
-52.5	-22\\
-52.5	-23\\
-58.5	-23\\
-51.5	-22\\
-48.5	-22\\
-48.5	-23\\
-51.5	-23\\
-47.5	-22\\
-45.5	-22\\
-45.5	-23\\
-47.5	-23\\
-44.5	-22\\
-43.5	-22\\
-43.5	-23\\
-44.5	-23\\
-42.5	-22\\
-41.5	-22\\
-41.5	-23\\
-42.5	-23\\
-40.5	-22\\
-39.5	-22\\
-39.5	-23\\
-40.5	-23\\
-37.5	-22\\
-35.5	-22\\
-35.5	-23\\
-37.5	-23\\
-33.5	-22\\
-30.5	-22\\
-30.5	-23\\
-33.5	-23\\
-28.5	-22\\
-26.5	-22\\
-26.5	-23\\
-28.5	-23\\
-25.5	-22\\
-22.5	-22\\
-22.5	-23\\
-25.5	-23\\
-21.5	-22\\
-19.5	-22\\
-19.5	-23\\
-21.5	-23\\
-18.5	-22\\
-13.5	-22\\
-13.5	-23\\
-18.5	-23\\
-12.5	-22\\
-11.5	-22\\
-11.5	-23\\
-12.5	-23\\
-9.5	-22\\
-8.5	-22\\
-8.5	-23\\
-9.5	-23\\
-6.5	-22\\
0.5	-22\\
0.5	-23\\
-6.5	-23\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-23\\
-248.5	-23\\
-248.5	-24\\
-262.5	-24\\
-203.5	-23\\
-194.5	-23\\
-194.5	-24\\
-203.5	-24\\
-193.5	-23\\
-183.5	-23\\
-183.5	-24\\
-193.5	-24\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
164	165	166	167\\
168	169	170	171\\
172	173	174	175\\
176	177	178	179\\
180	181	182	183\\
184	185	186	187\\
188	189	190	191\\
192	193	194	195\\
196	197	198	199\\
200	201	202	203\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-26\\
-307.5	-26\\
-307.5	-27\\
-313.5	-27\\
-306.5	-26\\
-302.5	-26\\
-302.5	-27\\
-306.5	-27\\
-300.5	-26\\
-294.5	-26\\
-294.5	-27\\
-300.5	-27\\
-293.5	-26\\
-292.5	-26\\
-292.5	-27\\
-293.5	-27\\
-291.5	-26\\
-287.5	-26\\
-287.5	-27\\
-291.5	-27\\
-285.5	-26\\
-281.5	-26\\
-281.5	-27\\
-285.5	-27\\
-280.5	-26\\
-276.5	-26\\
-276.5	-27\\
-280.5	-27\\
-275.5	-26\\
-272.5	-26\\
-272.5	-27\\
-275.5	-27\\
-271.5	-26\\
-270.5	-26\\
-270.5	-27\\
-271.5	-27\\
-269.5	-26\\
-264.5	-26\\
-264.5	-27\\
-269.5	-27\\
-262.5	-26\\
-256.5	-26\\
-256.5	-27\\
-262.5	-27\\
-255.5	-26\\
-249.5	-26\\
-249.5	-27\\
-255.5	-27\\
-248.5	-26\\
-240.5	-26\\
-240.5	-27\\
-248.5	-27\\
-239.5	-26\\
-237.5	-26\\
-237.5	-27\\
-239.5	-27\\
-236.5	-26\\
-234.5	-26\\
-234.5	-27\\
-236.5	-27\\
-232.5	-26\\
-230.5	-26\\
-230.5	-27\\
-232.5	-27\\
-229.5	-26\\
-219.5	-26\\
-219.5	-27\\
-229.5	-27\\
-218.5	-26\\
-210.5	-26\\
-210.5	-27\\
-218.5	-27\\
-209.5	-26\\
-205.5	-26\\
-205.5	-27\\
-209.5	-27\\
-204.5	-26\\
-202.5	-26\\
-202.5	-27\\
-204.5	-27\\
-201.5	-26\\
-196.5	-26\\
-196.5	-27\\
-201.5	-27\\
-195.5	-26\\
-186.5	-26\\
-186.5	-27\\
-195.5	-27\\
-185.5	-26\\
-184.5	-26\\
-184.5	-27\\
-185.5	-27\\
-182.5	-26\\
-180.5	-26\\
-180.5	-27\\
-182.5	-27\\
-179.5	-26\\
-176.5	-26\\
-176.5	-27\\
-179.5	-27\\
-174.5	-26\\
-167.5	-26\\
-167.5	-27\\
-174.5	-27\\
-166.5	-26\\
-165.5	-26\\
-165.5	-27\\
-166.5	-27\\
-163.5	-26\\
-160.5	-26\\
-160.5	-27\\
-163.5	-27\\
-156.5	-26\\
-154.5	-26\\
-154.5	-27\\
-156.5	-27\\
-152.5	-26\\
-138.5	-26\\
-138.5	-27\\
-152.5	-27\\
-137.5	-26\\
-131.5	-26\\
-131.5	-27\\
-137.5	-27\\
-130.5	-26\\
-121.5	-26\\
-121.5	-27\\
-130.5	-27\\
-120.5	-26\\
-111.5	-26\\
-111.5	-27\\
-120.5	-27\\
-110.5	-26\\
-108.5	-26\\
-108.5	-27\\
-110.5	-27\\
-107.5	-26\\
-94.5	-26\\
-94.5	-27\\
-107.5	-27\\
-93.5	-26\\
-77.5	-26\\
-77.5	-27\\
-93.5	-27\\
-76.5	-26\\
-69.5	-26\\
-69.5	-27\\
-76.5	-27\\
-68.5	-26\\
-67.5	-26\\
-67.5	-27\\
-68.5	-27\\
-66.5	-26\\
-61.5	-26\\
-61.5	-27\\
-66.5	-27\\
-60.5	-26\\
-45.5	-26\\
-45.5	-27\\
-60.5	-27\\
-44.5	-26\\
-43.5	-26\\
-43.5	-27\\
-44.5	-27\\
-42.5	-26\\
-41.5	-26\\
-41.5	-27\\
-42.5	-27\\
-40.5	-26\\
-38.5	-26\\
-38.5	-27\\
-40.5	-27\\
-37.5	-26\\
-35.5	-26\\
-35.5	-27\\
-37.5	-27\\
-33.5	-26\\
-30.5	-26\\
-30.5	-27\\
-33.5	-27\\
-28.5	-26\\
-26.5	-26\\
-26.5	-27\\
-28.5	-27\\
-25.5	-26\\
-22.5	-26\\
-22.5	-27\\
-25.5	-27\\
-21.5	-26\\
-19.5	-26\\
-19.5	-27\\
-21.5	-27\\
-18.5	-26\\
-11.5	-26\\
-11.5	-27\\
-18.5	-27\\
-9.5	-26\\
-8.5	-26\\
-8.5	-27\\
-9.5	-27\\
-6.5	-26\\
0.5	-26\\
0.5	-27\\
-6.5	-27\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-27\\
-250.5	-27\\
-250.5	-28\\
-262.5	-28\\
-203.5	-27\\
-194.5	-27\\
-194.5	-28\\
-203.5	-28\\
-193.5	-27\\
-183.5	-27\\
-183.5	-28\\
-193.5	-28\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
}]
table[row sep=crcr] {%
x	y\\
-269.5	-30\\
-268.5	-30\\
-268.5	-31\\
-269.5	-31\\
-266.5	-30\\
-265.5	-30\\
-265.5	-31\\
-266.5	-31\\
-262.5	-30\\
-260.5	-30\\
-260.5	-31\\
-262.5	-31\\
-259.5	-30\\
-258.5	-30\\
-258.5	-31\\
-259.5	-31\\
-255.5	-30\\
-254.5	-30\\
-254.5	-31\\
-255.5	-31\\
-251.5	-30\\
-250.5	-30\\
-250.5	-31\\
-251.5	-31\\
-247.5	-30\\
-245.5	-30\\
-245.5	-31\\
-247.5	-31\\
-240.5	-30\\
-235.5	-30\\
-235.5	-31\\
-240.5	-31\\
-225.5	-30\\
-201.5	-30\\
-201.5	-31\\
-225.5	-31\\
-194.5	-30\\
-192.5	-30\\
-192.5	-31\\
-194.5	-31\\
-111.5	-30\\
-23.5	-30\\
-23.5	-31\\
-111.5	-31\\
-22.5	-30\\
-15.5	-30\\
-15.5	-31\\
-22.5	-31\\
-13.5	-30\\
-12.5	-30\\
-12.5	-31\\
-13.5	-31\\
-11.5	-30\\
-10.5	-30\\
-10.5	-31\\
-11.5	-31\\
-9.5	-30\\
-7.5	-30\\
-7.5	-31\\
-9.5	-31\\
-6.5	-30\\
-4.5	-30\\
-4.5	-31\\
-6.5	-31\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
}]
table[row sep=crcr] {%
x	y\\
-304.5	-31\\
-303.5	-31\\
-303.5	-32\\
-304.5	-32\\
-302.5	-31\\
-301.5	-31\\
-301.5	-32\\
-302.5	-32\\
-267.5	-31\\
-266.5	-31\\
-266.5	-32\\
-267.5	-32\\
-248.5	-31\\
-247.5	-31\\
-247.5	-32\\
-248.5	-32\\
-228.5	-31\\
-227.5	-31\\
-227.5	-32\\
-228.5	-32\\
-205.5	-31\\
-203.5	-31\\
-203.5	-32\\
-205.5	-32\\
-188.5	-31\\
-187.5	-31\\
-187.5	-32\\
-188.5	-32\\
-181.5	-31\\
-180.5	-31\\
-180.5	-32\\
-181.5	-32\\
-159.5	-31\\
-158.5	-31\\
-158.5	-32\\
-159.5	-32\\
-134.5	-31\\
-133.5	-31\\
-133.5	-32\\
-134.5	-32\\
-109.5	-31\\
-108.5	-31\\
-108.5	-32\\
-109.5	-32\\
-102.5	-31\\
-99.5	-31\\
-99.5	-32\\
-102.5	-32\\
-96.5	-31\\
-95.5	-31\\
-95.5	-32\\
-96.5	-32\\
-94.5	-31\\
-93.5	-31\\
-93.5	-32\\
-94.5	-32\\
-90.5	-31\\
-89.5	-31\\
-89.5	-32\\
-90.5	-32\\
-83.5	-31\\
-82.5	-31\\
-82.5	-32\\
-83.5	-32\\
-67.5	-31\\
-64.5	-31\\
-64.5	-32\\
-67.5	-32\\
-60.5	-31\\
-59.5	-31\\
-59.5	-32\\
-60.5	-32\\
-52.5	-31\\
-51.5	-31\\
-51.5	-32\\
-52.5	-32\\
-48.5	-31\\
-47.5	-31\\
-47.5	-32\\
-48.5	-32\\
-42.5	-31\\
-41.5	-31\\
-41.5	-32\\
-42.5	-32\\
-25.5	-31\\
-24.5	-31\\
-24.5	-32\\
-25.5	-32\\
-3.5	-31\\
-1.5	-31\\
-1.5	-32\\
-3.5	-32\\
};

\end{axis}
\end{tikzpicture}

==> images/motion_detected_ARp.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=7cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-32,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5,-22.5,-23.5,-26.5,-27.5,-30.5,-31.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/32!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/32!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/32!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/32!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/32!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};
\node at ($(current axis.north)!21/32!(current axis.south)$) {\footnotesize RSSI std.};
\node at ($(current axis.north)!25/32!(current axis.south)$) {\footnotesize RSSI var.};
\node at ($(current axis.north)!29/32!(current axis.south)$) {\footnotesize t-avg. RSSI};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
}]
table[row sep=crcr] {%
x	y\\
-270.5	-2\\
-265.5	-2\\
-265.5	-3\\
-270.5	-3\\
-262.5	-2\\
-260.5	-2\\
-260.5	-3\\
-262.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-253.5	-2\\
-253.5	-3\\
-257.5	-3\\
-202.5	-2\\
-200.5	-2\\
-200.5	-3\\
-202.5	-3\\
-199.5	-2\\
-198.5	-2\\
-198.5	-3\\
-199.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-192.5	-2\\
-192.5	-3\\
-195.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-94.5	-2\\
-93.5	-2\\
-93.5	-3\\
-94.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
-62.5	-2\\
-61.5	-2\\
-61.5	-3\\
-62.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
-24.5	-2\\
-23.5	-2\\
-23.5	-3\\
-24.5	-3\\
-21.5	-2\\
-20.5	-2\\
-20.5	-3\\
-21.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-267.5	-3\\
-247.5	-3\\
-247.5	-4\\
-267.5	-4\\
-199.5	-3\\
-180.5	-3\\
-180.5	-4\\
-199.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
}]
table[row sep=crcr] {%
x	y\\
-283.5	-6\\
-282.5	-6\\
-282.5	-7\\
-283.5	-7\\
-268.5	-6\\
-267.5	-6\\
-267.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-259.5	-6\\
-258.5	-6\\
-258.5	-7\\
-259.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-253.5	-6\\
-253.5	-7\\
-254.5	-7\\
-202.5	-6\\
-201.5	-6\\
-201.5	-7\\
-202.5	-7\\
-199.5	-6\\
-198.5	-6\\
-198.5	-7\\
-199.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-190.5	-6\\
-190.5	-7\\
-191.5	-7\\
-189.5	-6\\
-185.5	-6\\
-185.5	-7\\
-189.5	-7\\
-133.5	-6\\
-132.5	-6\\
-132.5	-7\\
-133.5	-7\\
-120.5	-6\\
-119.5	-6\\
-119.5	-7\\
-120.5	-7\\
-94.5	-6\\
-93.5	-6\\
-93.5	-7\\
-94.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-56.5	-6\\
-55.5	-6\\
-55.5	-7\\
-56.5	-7\\
-32.5	-6\\
-31.5	-6\\
-31.5	-7\\
-32.5	-7\\
-24.5	-6\\
-23.5	-6\\
-23.5	-7\\
-24.5	-7\\
-21.5	-6\\
-20.5	-6\\
-20.5	-7\\
-21.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-264.5	-7\\
-251.5	-7\\
-251.5	-8\\
-264.5	-8\\
-195.5	-7\\
-181.5	-7\\
-181.5	-8\\
-195.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
}]
table[row sep=crcr] {%
x	y\\
-269.5	-10\\
-265.5	-10\\
-265.5	-11\\
-269.5	-11\\
-263.5	-10\\
-260.5	-10\\
-260.5	-11\\
-263.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-257.5	-10\\
-255.5	-10\\
-255.5	-11\\
-257.5	-11\\
-254.5	-10\\
-253.5	-10\\
-253.5	-11\\
-254.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-194.5	-10\\
-194.5	-11\\
-195.5	-11\\
-193.5	-10\\
-192.5	-10\\
-192.5	-11\\
-193.5	-11\\
-189.5	-10\\
-188.5	-10\\
-188.5	-11\\
-189.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-267.5	-11\\
-247.5	-11\\
-247.5	-12\\
-267.5	-12\\
-194.5	-11\\
-183.5	-11\\
-183.5	-12\\
-194.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
}]
table[row sep=crcr] {%
x	y\\
-269.5	-14\\
-265.5	-14\\
-265.5	-15\\
-269.5	-15\\
-263.5	-14\\
-260.5	-14\\
-260.5	-15\\
-263.5	-15\\
-259.5	-14\\
-258.5	-14\\
-258.5	-15\\
-259.5	-15\\
-257.5	-14\\
-255.5	-14\\
-255.5	-15\\
-257.5	-15\\
-254.5	-14\\
-253.5	-14\\
-253.5	-15\\
-254.5	-15\\
-199.5	-14\\
-198.5	-14\\
-198.5	-15\\
-199.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-194.5	-14\\
-194.5	-15\\
-195.5	-15\\
-193.5	-14\\
-192.5	-14\\
-192.5	-15\\
-193.5	-15\\
-189.5	-14\\
-188.5	-14\\
-188.5	-15\\
-189.5	-15\\
-187.5	-14\\
-186.5	-14\\
-186.5	-15\\
-187.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-266.5	-15\\
-247.5	-15\\
-247.5	-16\\
-266.5	-16\\
-194.5	-15\\
-183.5	-15\\
-183.5	-16\\
-194.5	-16\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
164	165	166	167\\
168	169	170	171\\
172	173	174	175\\
176	177	178	179\\
180	181	182	183\\
184	185	186	187\\
188	189	190	191\\
192	193	194	195\\
196	197	198	199\\
200	201	202	203\\
204	205	206	207\\
208	209	210	211\\
212	213	214	215\\
216	217	218	219\\
220	221	222	223\\
224	225	226	227\\
228	229	230	231\\
}]
table[row sep=crcr] {%
x	y\\
-310.5	-22\\
-309.5	-22\\
-309.5	-23\\
-310.5	-23\\
-308.5	-22\\
-306.5	-22\\
-306.5	-23\\
-308.5	-23\\
-304.5	-22\\
-299.5	-22\\
-299.5	-23\\
-304.5	-23\\
-296.5	-22\\
-295.5	-22\\
-295.5	-23\\
-296.5	-23\\
-294.5	-22\\
-291.5	-22\\
-291.5	-23\\
-294.5	-23\\
-289.5	-22\\
-288.5	-22\\
-288.5	-23\\
-289.5	-23\\
-287.5	-22\\
-285.5	-22\\
-285.5	-23\\
-287.5	-23\\
-284.5	-22\\
-282.5	-22\\
-282.5	-23\\
-284.5	-23\\
-281.5	-22\\
-279.5	-22\\
-279.5	-23\\
-281.5	-23\\
-277.5	-22\\
-252.5	-22\\
-252.5	-23\\
-277.5	-23\\
-251.5	-22\\
-248.5	-22\\
-248.5	-23\\
-251.5	-23\\
-245.5	-22\\
-243.5	-22\\
-243.5	-23\\
-245.5	-23\\
-242.5	-22\\
-241.5	-22\\
-241.5	-23\\
-242.5	-23\\
-240.5	-22\\
-239.5	-22\\
-239.5	-23\\
-240.5	-23\\
-238.5	-22\\
-235.5	-22\\
-235.5	-23\\
-238.5	-23\\
-234.5	-22\\
-231.5	-22\\
-231.5	-23\\
-234.5	-23\\
-230.5	-22\\
-228.5	-22\\
-228.5	-23\\
-230.5	-23\\
-227.5	-22\\
-223.5	-22\\
-223.5	-23\\
-227.5	-23\\
-222.5	-22\\
-218.5	-22\\
-218.5	-23\\
-222.5	-23\\
-217.5	-22\\
-207.5	-22\\
-207.5	-23\\
-217.5	-23\\
-206.5	-22\\
-204.5	-22\\
-204.5	-23\\
-206.5	-23\\
-203.5	-22\\
-185.5	-22\\
-185.5	-23\\
-203.5	-23\\
-184.5	-22\\
-181.5	-22\\
-181.5	-23\\
-184.5	-23\\
-180.5	-22\\
-178.5	-22\\
-178.5	-23\\
-180.5	-23\\
-177.5	-22\\
-174.5	-22\\
-174.5	-23\\
-177.5	-23\\
-173.5	-22\\
-172.5	-22\\
-172.5	-23\\
-173.5	-23\\
-167.5	-22\\
-166.5	-22\\
-166.5	-23\\
-167.5	-23\\
-165.5	-22\\
-161.5	-22\\
-161.5	-23\\
-165.5	-23\\
-160.5	-22\\
-156.5	-22\\
-156.5	-23\\
-160.5	-23\\
-154.5	-22\\
-152.5	-22\\
-152.5	-23\\
-154.5	-23\\
-150.5	-22\\
-149.5	-22\\
-149.5	-23\\
-150.5	-23\\
-147.5	-22\\
-144.5	-22\\
-144.5	-23\\
-147.5	-23\\
-142.5	-22\\
-141.5	-22\\
-141.5	-23\\
-142.5	-23\\
-138.5	-22\\
-137.5	-22\\
-137.5	-23\\
-138.5	-23\\
-135.5	-22\\
-134.5	-22\\
-134.5	-23\\
-135.5	-23\\
-133.5	-22\\
-132.5	-22\\
-132.5	-23\\
-133.5	-23\\
-131.5	-22\\
-130.5	-22\\
-130.5	-23\\
-131.5	-23\\
-128.5	-22\\
-126.5	-22\\
-126.5	-23\\
-128.5	-23\\
-124.5	-22\\
-122.5	-22\\
-122.5	-23\\
-124.5	-23\\
-121.5	-22\\
-119.5	-22\\
-119.5	-23\\
-121.5	-23\\
-116.5	-22\\
-115.5	-22\\
-115.5	-23\\
-116.5	-23\\
-111.5	-22\\
-110.5	-22\\
-110.5	-23\\
-111.5	-23\\
-109.5	-22\\
-103.5	-22\\
-103.5	-23\\
-109.5	-23\\
-102.5	-22\\
-96.5	-22\\
-96.5	-23\\
-102.5	-23\\
-95.5	-22\\
-89.5	-22\\
-89.5	-23\\
-95.5	-23\\
-88.5	-22\\
-75.5	-22\\
-75.5	-23\\
-88.5	-23\\
-74.5	-22\\
-66.5	-22\\
-66.5	-23\\
-74.5	-23\\
-65.5	-22\\
-64.5	-22\\
-64.5	-23\\
-65.5	-23\\
-63.5	-22\\
-58.5	-22\\
-58.5	-23\\
-63.5	-23\\
-55.5	-22\\
-50.5	-22\\
-50.5	-23\\
-55.5	-23\\
-49.5	-22\\
-42.5	-22\\
-42.5	-23\\
-49.5	-23\\
-41.5	-22\\
-32.5	-22\\
-32.5	-23\\
-41.5	-23\\
-30.5	-22\\
-28.5	-22\\
-28.5	-23\\
-30.5	-23\\
-27.5	-22\\
-25.5	-22\\
-25.5	-23\\
-27.5	-23\\
-23.5	-22\\
-9.5	-22\\
-9.5	-23\\
-23.5	-23\\
-8.5	-22\\
-5.5	-22\\
-5.5	-23\\
-8.5	-23\\
-3.5	-22\\
-2.5	-22\\
-2.5	-23\\
-3.5	-23\\
-1.5	-22\\
0.5	-22\\
0.5	-23\\
-1.5	-23\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-23\\
-249.5	-23\\
-249.5	-24\\
-262.5	-24\\
-203.5	-23\\
-194.5	-23\\
-194.5	-24\\
-203.5	-24\\
-193.5	-23\\
-183.5	-23\\
-183.5	-24\\
-193.5	-24\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
164	165	166	167\\
168	169	170	171\\
172	173	174	175\\
176	177	178	179\\
180	181	182	183\\
184	185	186	187\\
188	189	190	191\\
}]
table[row sep=crcr] {%
x	y\\
-311.5	-26\\
-309.5	-26\\
-309.5	-27\\
-311.5	-27\\
-308.5	-26\\
-306.5	-26\\
-306.5	-27\\
-308.5	-27\\
-304.5	-26\\
-299.5	-26\\
-299.5	-27\\
-304.5	-27\\
-296.5	-26\\
-295.5	-26\\
-295.5	-27\\
-296.5	-27\\
-294.5	-26\\
-291.5	-26\\
-291.5	-27\\
-294.5	-27\\
-289.5	-26\\
-288.5	-26\\
-288.5	-27\\
-289.5	-27\\
-287.5	-26\\
-285.5	-26\\
-285.5	-27\\
-287.5	-27\\
-284.5	-26\\
-282.5	-26\\
-282.5	-27\\
-284.5	-27\\
-281.5	-26\\
-279.5	-26\\
-279.5	-27\\
-281.5	-27\\
-277.5	-26\\
-252.5	-26\\
-252.5	-27\\
-277.5	-27\\
-251.5	-26\\
-248.5	-26\\
-248.5	-27\\
-251.5	-27\\
-245.5	-26\\
-243.5	-26\\
-243.5	-27\\
-245.5	-27\\
-242.5	-26\\
-239.5	-26\\
-239.5	-27\\
-242.5	-27\\
-238.5	-26\\
-235.5	-26\\
-235.5	-27\\
-238.5	-27\\
-234.5	-26\\
-231.5	-26\\
-231.5	-27\\
-234.5	-27\\
-230.5	-26\\
-228.5	-26\\
-228.5	-27\\
-230.5	-27\\
-227.5	-26\\
-218.5	-26\\
-218.5	-27\\
-227.5	-27\\
-217.5	-26\\
-185.5	-26\\
-185.5	-27\\
-217.5	-27\\
-184.5	-26\\
-181.5	-26\\
-181.5	-27\\
-184.5	-27\\
-180.5	-26\\
-174.5	-26\\
-174.5	-27\\
-180.5	-27\\
-173.5	-26\\
-172.5	-26\\
-172.5	-27\\
-173.5	-27\\
-167.5	-26\\
-161.5	-26\\
-161.5	-27\\
-167.5	-27\\
-160.5	-26\\
-156.5	-26\\
-156.5	-27\\
-160.5	-27\\
-155.5	-26\\
-152.5	-26\\
-152.5	-27\\
-155.5	-27\\
-150.5	-26\\
-148.5	-26\\
-148.5	-27\\
-150.5	-27\\
-147.5	-26\\
-143.5	-26\\
-143.5	-27\\
-147.5	-27\\
-142.5	-26\\
-140.5	-26\\
-140.5	-27\\
-142.5	-27\\
-139.5	-26\\
-137.5	-26\\
-137.5	-27\\
-139.5	-27\\
-136.5	-26\\
-134.5	-26\\
-134.5	-27\\
-136.5	-27\\
-133.5	-26\\
-132.5	-26\\
-132.5	-27\\
-133.5	-27\\
-131.5	-26\\
-130.5	-26\\
-130.5	-27\\
-131.5	-27\\
-128.5	-26\\
-126.5	-26\\
-126.5	-27\\
-128.5	-27\\
-124.5	-26\\
-122.5	-26\\
-122.5	-27\\
-124.5	-27\\
-121.5	-26\\
-119.5	-26\\
-119.5	-27\\
-121.5	-27\\
-118.5	-26\\
-117.5	-26\\
-117.5	-27\\
-118.5	-27\\
-116.5	-26\\
-115.5	-26\\
-115.5	-27\\
-116.5	-27\\
-114.5	-26\\
-113.5	-26\\
-113.5	-27\\
-114.5	-27\\
-111.5	-26\\
-110.5	-26\\
-110.5	-27\\
-111.5	-27\\
-109.5	-26\\
-103.5	-26\\
-103.5	-27\\
-109.5	-27\\
-102.5	-26\\
-96.5	-26\\
-96.5	-27\\
-102.5	-27\\
-95.5	-26\\
-89.5	-26\\
-89.5	-27\\
-95.5	-27\\
-88.5	-26\\
-75.5	-26\\
-75.5	-27\\
-88.5	-27\\
-74.5	-26\\
-64.5	-26\\
-64.5	-27\\
-74.5	-27\\
-63.5	-26\\
-42.5	-26\\
-42.5	-27\\
-63.5	-27\\
-41.5	-26\\
-31.5	-26\\
-31.5	-27\\
-41.5	-27\\
-30.5	-26\\
-9.5	-26\\
-9.5	-27\\
-30.5	-27\\
-8.5	-26\\
-2.5	-26\\
-2.5	-27\\
-8.5	-27\\
-1.5	-26\\
0.5	-26\\
0.5	-27\\
-1.5	-27\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-27\\
-252.5	-27\\
-252.5	-28\\
-262.5	-28\\
-202.5	-27\\
-195.5	-27\\
-195.5	-28\\
-202.5	-28\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-30\\
-273.5	-30\\
-273.5	-31\\
-274.5	-31\\
-266.5	-30\\
-264.5	-30\\
-264.5	-31\\
-266.5	-31\\
-261.5	-30\\
-260.5	-30\\
-260.5	-31\\
-261.5	-31\\
-256.5	-30\\
-255.5	-30\\
-255.5	-31\\
-256.5	-31\\
-251.5	-30\\
-250.5	-30\\
-250.5	-31\\
-251.5	-31\\
-247.5	-30\\
-245.5	-30\\
-245.5	-31\\
-247.5	-31\\
-227.5	-30\\
-226.5	-30\\
-226.5	-31\\
-227.5	-31\\
-203.5	-30\\
-201.5	-30\\
-201.5	-31\\
-203.5	-31\\
-197.5	-30\\
-196.5	-30\\
-196.5	-31\\
-197.5	-31\\
-190.5	-30\\
-189.5	-30\\
-189.5	-31\\
-190.5	-31\\
-111.5	-30\\
-1.5	-30\\
-1.5	-31\\
-111.5	-31\\
-0.5	-30\\
0.5	-30\\
0.5	-31\\
-0.5	-31\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
}]
table[row sep=crcr] {%
x	y\\
-302.5	-31\\
-301.5	-31\\
-301.5	-32\\
-302.5	-32\\
-267.5	-31\\
-266.5	-31\\
-266.5	-32\\
-267.5	-32\\
-248.5	-31\\
-247.5	-31\\
-247.5	-32\\
-248.5	-32\\
-228.5	-31\\
-227.5	-31\\
-227.5	-32\\
-228.5	-32\\
-188.5	-31\\
-187.5	-31\\
-187.5	-32\\
-188.5	-32\\
-181.5	-31\\
-180.5	-31\\
-180.5	-32\\
-181.5	-32\\
-109.5	-31\\
-108.5	-31\\
-108.5	-32\\
-109.5	-32\\
-102.5	-31\\
-99.5	-31\\
-99.5	-32\\
-102.5	-32\\
-94.5	-31\\
-93.5	-31\\
-93.5	-32\\
-94.5	-32\\
-90.5	-31\\
-89.5	-31\\
-89.5	-32\\
-90.5	-32\\
-83.5	-31\\
-82.5	-31\\
-82.5	-32\\
-83.5	-32\\
-67.5	-31\\
-64.5	-31\\
-64.5	-32\\
-67.5	-32\\
-60.5	-31\\
-59.5	-31\\
-59.5	-32\\
-60.5	-32\\
-52.5	-31\\
-51.5	-31\\
-51.5	-32\\
-52.5	-32\\
-48.5	-31\\
-47.5	-31\\
-47.5	-32\\
-48.5	-32\\
-42.5	-31\\
-41.5	-31\\
-41.5	-32\\
-42.5	-32\\
-25.5	-31\\
-24.5	-31\\
-24.5	-32\\
-25.5	-32\\
-3.5	-31\\
-1.5	-31\\
-1.5	-32\\
-3.5	-32\\
};

\end{axis}
\end{tikzpicture}

==> images/motion_detected_Kalman.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=7cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-32,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5,-22.5,-23.5,-26.5,-27.5,-30.5,-31.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/32!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/32!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/32!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/32!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/32!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};
\node at ($(current axis.north)!21/32!(current axis.south)$) {\footnotesize RSSI std.};
\node at ($(current axis.north)!25/32!(current axis.south)$) {\footnotesize RSSI var.};
\node at ($(current axis.north)!29/32!(current axis.south)$) {\footnotesize t-avg. RSSI};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
}]
table[row sep=crcr] {%
x	y\\
-285.5	-2\\
-284.5	-2\\
-284.5	-3\\
-285.5	-3\\
-260.5	-2\\
-258.5	-2\\
-258.5	-3\\
-260.5	-3\\
-213.5	-2\\
-212.5	-2\\
-212.5	-3\\
-213.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-191.5	-2\\
-191.5	-3\\
-193.5	-3\\
-189.5	-2\\
-188.5	-2\\
-188.5	-3\\
-189.5	-3\\
-145.5	-2\\
-144.5	-2\\
-144.5	-3\\
-145.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
}]
table[row sep=crcr] {%
x	y\\
-271.5	-3\\
-254.5	-3\\
-254.5	-4\\
-271.5	-4\\
-222.5	-3\\
-221.5	-3\\
-221.5	-4\\
-222.5	-4\\
-204.5	-3\\
-185.5	-3\\
-185.5	-4\\
-204.5	-4\\
-24.5	-3\\
-23.5	-3\\
-23.5	-4\\
-24.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
}]
table[row sep=crcr] {%
x	y\\
-260.5	-6\\
-251.5	-6\\
-251.5	-7\\
-260.5	-7\\
-213.5	-6\\
-210.5	-6\\
-210.5	-7\\
-213.5	-7\\
-197.5	-6\\
-187.5	-6\\
-187.5	-7\\
-197.5	-7\\
-145.5	-6\\
-142.5	-6\\
-142.5	-7\\
-145.5	-7\\
-56.5	-6\\
-54.5	-6\\
-54.5	-7\\
-56.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
}]
table[row sep=crcr] {%
x	y\\
-271.5	-7\\
-265.5	-7\\
-265.5	-8\\
-271.5	-8\\
-262.5	-7\\
-255.5	-7\\
-255.5	-8\\
-262.5	-8\\
-222.5	-7\\
-221.5	-7\\
-221.5	-8\\
-222.5	-8\\
-210.5	-7\\
-208.5	-7\\
-208.5	-8\\
-210.5	-8\\
-202.5	-7\\
-196.5	-7\\
-196.5	-8\\
-202.5	-8\\
-195.5	-7\\
-192.5	-7\\
-192.5	-8\\
-195.5	-8\\
-188.5	-7\\
-187.5	-7\\
-187.5	-8\\
-188.5	-8\\
-183.5	-7\\
-174.5	-7\\
-174.5	-8\\
-183.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
}]
table[row sep=crcr] {%
x	y\\
-275.5	-10\\
-274.5	-10\\
-274.5	-11\\
-275.5	-11\\
-271.5	-10\\
-258.5	-10\\
-258.5	-11\\
-271.5	-11\\
-256.5	-10\\
-254.5	-10\\
-254.5	-11\\
-256.5	-11\\
-249.5	-10\\
-245.5	-10\\
-245.5	-11\\
-249.5	-11\\
-231.5	-10\\
-230.5	-10\\
-230.5	-11\\
-231.5	-11\\
-213.5	-10\\
-212.5	-10\\
-212.5	-11\\
-213.5	-11\\
-203.5	-10\\
-198.5	-10\\
-198.5	-11\\
-203.5	-11\\
-197.5	-10\\
-190.5	-10\\
-190.5	-11\\
-197.5	-11\\
-189.5	-10\\
-188.5	-10\\
-188.5	-11\\
-189.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
}]
table[row sep=crcr] {%
x	y\\
-276.5	-11\\
-158.5	-11\\
-158.5	-12\\
-276.5	-12\\
-107.5	-11\\
-83.5	-11\\
-83.5	-12\\
-107.5	-12\\
-30.5	-11\\
-27.5	-11\\
-27.5	-12\\
-30.5	-12\\
-24.5	-11\\
0.5	-11\\
0.5	-12\\
-24.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-275.5	-14\\
-235.5	-14\\
-235.5	-15\\
-275.5	-15\\
-231.5	-14\\
-225.5	-14\\
-225.5	-15\\
-231.5	-15\\
-203.5	-14\\
-173.5	-14\\
-173.5	-15\\
-203.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-276.5	-15\\
-164.5	-15\\
-164.5	-16\\
-276.5	-16\\
-108.5	-15\\
-75.5	-15\\
-75.5	-16\\
-108.5	-16\\
-24.5	-15\\
0.5	-15\\
0.5	-16\\
-24.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-276.5	-18\\
-235.5	-18\\
-235.5	-19\\
-276.5	-19\\
-233.5	-18\\
-218.5	-18\\
-218.5	-19\\
-233.5	-19\\
-203.5	-18\\
-179.5	-18\\
-179.5	-19\\
-203.5	-19\\
-107.5	-18\\
-96.5	-18\\
-96.5	-19\\
-107.5	-19\\
-63.5	-18\\
-62.5	-18\\
-62.5	-19\\
-63.5	-19\\
-21.5	-18\\
-6.5	-18\\
-6.5	-19\\
-21.5	-19\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-275.5	-19\\
-166.5	-19\\
-166.5	-20\\
-275.5	-20\\
-106.5	-19\\
-80.5	-19\\
-80.5	-20\\
-106.5	-20\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-304.5	-22\\
-303.5	-22\\
-303.5	-23\\
-304.5	-23\\
-262.5	-22\\
-261.5	-22\\
-261.5	-23\\
-262.5	-23\\
-254.5	-22\\
-253.5	-22\\
-253.5	-23\\
-254.5	-23\\
-195.5	-22\\
-194.5	-22\\
-194.5	-23\\
-195.5	-23\\
-193.5	-22\\
-192.5	-22\\
-192.5	-23\\
-193.5	-23\\
-191.5	-22\\
-190.5	-22\\
-190.5	-23\\
-191.5	-23\\
-187.5	-22\\
-186.5	-22\\
-186.5	-23\\
-187.5	-23\\
-116.5	-22\\
-115.5	-22\\
-115.5	-23\\
-116.5	-23\\
-107.5	-22\\
-105.5	-22\\
-105.5	-23\\
-107.5	-23\\
-27.5	-22\\
-26.5	-22\\
-26.5	-23\\
-27.5	-23\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-26\\
-261.5	-26\\
-261.5	-27\\
-262.5	-27\\
-254.5	-26\\
-253.5	-26\\
-253.5	-27\\
-254.5	-27\\
-195.5	-26\\
-194.5	-26\\
-194.5	-27\\
-195.5	-27\\
-193.5	-26\\
-192.5	-26\\
-192.5	-27\\
-193.5	-27\\
-191.5	-26\\
-190.5	-26\\
-190.5	-27\\
-191.5	-27\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
}]
table[row sep=crcr] {%
x	y\\
-267.5	-30\\
-266.5	-30\\
-266.5	-31\\
-267.5	-31\\
-261.5	-30\\
-260.5	-30\\
-260.5	-31\\
-261.5	-31\\
-256.5	-30\\
-255.5	-30\\
-255.5	-31\\
-256.5	-31\\
-254.5	-30\\
-253.5	-30\\
-253.5	-31\\
-254.5	-31\\
-252.5	-30\\
-250.5	-30\\
-250.5	-31\\
-252.5	-31\\
-248.5	-30\\
-247.5	-30\\
-247.5	-31\\
-248.5	-31\\
-203.5	-30\\
-201.5	-30\\
-201.5	-31\\
-203.5	-31\\
-197.5	-30\\
-196.5	-30\\
-196.5	-31\\
-197.5	-31\\
-192.5	-30\\
-191.5	-30\\
-191.5	-31\\
-192.5	-31\\
-190.5	-30\\
-189.5	-30\\
-189.5	-31\\
-190.5	-31\\
-111.5	-30\\
-110.5	-30\\
-110.5	-31\\
-111.5	-31\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-279.5	-31\\
-277.5	-31\\
-277.5	-32\\
-279.5	-32\\
-248.5	-31\\
-246.5	-31\\
-246.5	-32\\
-248.5	-32\\
-169.5	-31\\
-167.5	-31\\
-167.5	-32\\
-169.5	-32\\
};

\end{axis}
\end{tikzpicture}

==> images/motion_detected_Kalmanp.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=7cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-32,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5,-22.5,-23.5,-26.5,-27.5,-30.5,-31.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/32!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/32!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/32!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/32!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/32!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};
\node at ($(current axis.north)!21/32!(current axis.south)$) {\footnotesize RSSI std.};
\node at ($(current axis.north)!25/32!(current axis.south)$) {\footnotesize RSSI var.};
\node at ($(current axis.north)!29/32!(current axis.south)$) {\footnotesize t-avg. RSSI};

\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
}]
table[row sep=crcr] {%
x	y\\
-285.5	-2\\
-284.5	-2\\
-284.5	-3\\
-285.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-213.5	-2\\
-212.5	-2\\
-212.5	-3\\
-213.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-192.5	-2\\
-192.5	-3\\
-193.5	-3\\
-189.5	-2\\
-188.5	-2\\
-188.5	-3\\
-189.5	-3\\
-145.5	-2\\
-144.5	-2\\
-144.5	-3\\
-145.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-271.5	-3\\
-254.5	-3\\
-254.5	-4\\
-271.5	-4\\
-222.5	-3\\
-221.5	-3\\
-221.5	-4\\
-222.5	-4\\
-202.5	-3\\
-185.5	-3\\
-185.5	-4\\
-202.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
}]
table[row sep=crcr] {%
x	y\\
-259.5	-6\\
-258.5	-6\\
-258.5	-7\\
-259.5	-7\\
-213.5	-6\\
-212.5	-6\\
-212.5	-7\\
-213.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-145.5	-6\\
-144.5	-6\\
-144.5	-7\\
-145.5	-7\\
-56.5	-6\\
-55.5	-6\\
-55.5	-7\\
-56.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-271.5	-7\\
-265.5	-7\\
-265.5	-8\\
-271.5	-8\\
-262.5	-7\\
-260.5	-7\\
-260.5	-8\\
-262.5	-8\\
-222.5	-7\\
-221.5	-7\\
-221.5	-8\\
-222.5	-8\\
-210.5	-7\\
-209.5	-7\\
-209.5	-8\\
-210.5	-8\\
-202.5	-7\\
-196.5	-7\\
-196.5	-8\\
-202.5	-8\\
-195.5	-7\\
-192.5	-7\\
-192.5	-8\\
-195.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
}]
table[row sep=crcr] {%
x	y\\
-285.5	-10\\
-284.5	-10\\
-284.5	-11\\
-285.5	-11\\
-275.5	-10\\
-274.5	-10\\
-274.5	-11\\
-275.5	-11\\
-262.5	-10\\
-261.5	-10\\
-261.5	-11\\
-262.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-231.5	-10\\
-230.5	-10\\
-230.5	-11\\
-231.5	-11\\
-213.5	-10\\
-212.5	-10\\
-212.5	-11\\
-213.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-194.5	-10\\
-194.5	-11\\
-195.5	-11\\
-193.5	-10\\
-192.5	-10\\
-192.5	-11\\
-193.5	-11\\
-189.5	-10\\
-188.5	-10\\
-188.5	-11\\
-189.5	-11\\
-145.5	-10\\
-144.5	-10\\
-144.5	-11\\
-145.5	-11\\
-56.5	-10\\
-55.5	-10\\
-55.5	-11\\
-56.5	-11\\
-42.5	-10\\
-41.5	-10\\
-41.5	-11\\
-42.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-275.5	-11\\
-253.5	-11\\
-253.5	-12\\
-275.5	-12\\
-232.5	-11\\
-227.5	-11\\
-227.5	-12\\
-232.5	-12\\
-222.5	-11\\
-221.5	-11\\
-221.5	-12\\
-222.5	-12\\
-213.5	-11\\
-212.5	-11\\
-212.5	-12\\
-213.5	-12\\
-205.5	-11\\
-185.5	-11\\
-185.5	-12\\
-205.5	-12\\
-103.5	-11\\
-101.5	-11\\
-101.5	-12\\
-103.5	-12\\
-30.5	-11\\
-28.5	-11\\
-28.5	-12\\
-30.5	-12\\
-24.5	-11\\
-23.5	-11\\
-23.5	-12\\
-24.5	-12\\
-21.5	-11\\
-20.5	-11\\
-20.5	-12\\
-21.5	-12\\
-18.5	-11\\
-14.5	-11\\
-14.5	-12\\
-18.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
}]
table[row sep=crcr] {%
x	y\\
-285.5	-14\\
-284.5	-14\\
-284.5	-15\\
-285.5	-15\\
-275.5	-14\\
-274.5	-14\\
-274.5	-15\\
-275.5	-15\\
-263.5	-14\\
-261.5	-14\\
-261.5	-15\\
-263.5	-15\\
-259.5	-14\\
-258.5	-14\\
-258.5	-15\\
-259.5	-15\\
-231.5	-14\\
-230.5	-14\\
-230.5	-15\\
-231.5	-15\\
-213.5	-14\\
-212.5	-14\\
-212.5	-15\\
-213.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-194.5	-14\\
-194.5	-15\\
-195.5	-15\\
-193.5	-14\\
-192.5	-14\\
-192.5	-15\\
-193.5	-15\\
-189.5	-14\\
-188.5	-14\\
-188.5	-15\\
-189.5	-15\\
-145.5	-14\\
-144.5	-14\\
-144.5	-15\\
-145.5	-15\\
-56.5	-14\\
-55.5	-14\\
-55.5	-15\\
-56.5	-15\\
-42.5	-14\\
-41.5	-14\\
-41.5	-15\\
-42.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
}]
table[row sep=crcr] {%
x	y\\
-275.5	-15\\
-265.5	-15\\
-265.5	-16\\
-275.5	-16\\
-264.5	-15\\
-260.5	-15\\
-260.5	-16\\
-264.5	-16\\
-232.5	-15\\
-229.5	-15\\
-229.5	-16\\
-232.5	-16\\
-222.5	-15\\
-221.5	-15\\
-221.5	-16\\
-222.5	-16\\
-213.5	-15\\
-212.5	-15\\
-212.5	-16\\
-213.5	-16\\
-205.5	-15\\
-196.5	-15\\
-196.5	-16\\
-205.5	-16\\
-195.5	-15\\
-190.5	-15\\
-190.5	-16\\
-195.5	-16\\
-103.5	-15\\
-101.5	-15\\
-101.5	-16\\
-103.5	-16\\
-30.5	-15\\
-28.5	-15\\
-28.5	-16\\
-30.5	-16\\
-24.5	-15\\
-23.5	-15\\
-23.5	-16\\
-24.5	-16\\
-21.5	-15\\
-20.5	-15\\
-20.5	-16\\
-21.5	-16\\
-18.5	-15\\
-14.5	-15\\
-14.5	-16\\
-18.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
}]
table[row sep=crcr] {%
x	y\\
-272.5	-18\\
-271.5	-18\\
-271.5	-19\\
-272.5	-19\\
-264.5	-18\\
-262.5	-18\\
-262.5	-19\\
-264.5	-19\\
-261.5	-18\\
-260.5	-18\\
-260.5	-19\\
-261.5	-19\\
-250.5	-18\\
-249.5	-18\\
-249.5	-19\\
-250.5	-19\\
-232.5	-18\\
-231.5	-18\\
-231.5	-19\\
-232.5	-19\\
-204.5	-18\\
-203.5	-18\\
-203.5	-19\\
-204.5	-19\\
-195.5	-18\\
-193.5	-18\\
-193.5	-19\\
-195.5	-19\\
-152.5	-18\\
-151.5	-18\\
-151.5	-19\\
-152.5	-19\\
-125.5	-18\\
-124.5	-18\\
-124.5	-19\\
-125.5	-19\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-272.5	-19\\
-271.5	-19\\
-271.5	-20\\
-272.5	-20\\
-269.5	-19\\
-268.5	-19\\
-268.5	-20\\
-269.5	-20\\
-263.5	-19\\
-262.5	-19\\
-262.5	-20\\
-263.5	-20\\
-255.5	-19\\
-254.5	-19\\
-254.5	-20\\
-255.5	-20\\
-232.5	-19\\
-227.5	-19\\
-227.5	-20\\
-232.5	-20\\
-214.5	-19\\
-213.5	-19\\
-213.5	-20\\
-214.5	-20\\
-211.5	-19\\
-210.5	-19\\
-210.5	-20\\
-211.5	-20\\
-209.5	-19\\
-208.5	-19\\
-208.5	-20\\
-209.5	-20\\
-193.5	-19\\
-192.5	-19\\
-192.5	-20\\
-193.5	-20\\
-101.5	-19\\
-100.5	-19\\
-100.5	-20\\
-101.5	-20\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-304.5	-22\\
-303.5	-22\\
-303.5	-23\\
-304.5	-23\\
-262.5	-22\\
-261.5	-22\\
-261.5	-23\\
-262.5	-23\\
-254.5	-22\\
-253.5	-22\\
-253.5	-23\\
-254.5	-23\\
-195.5	-22\\
-194.5	-22\\
-194.5	-23\\
-195.5	-23\\
-193.5	-22\\
-192.5	-22\\
-192.5	-23\\
-193.5	-23\\
-191.5	-22\\
-190.5	-22\\
-190.5	-23\\
-191.5	-23\\
-187.5	-22\\
-186.5	-22\\
-186.5	-23\\
-187.5	-23\\
-116.5	-22\\
-115.5	-22\\
-115.5	-23\\
-116.5	-23\\
-107.5	-22\\
-105.5	-22\\
-105.5	-23\\
-107.5	-23\\
-27.5	-22\\
-26.5	-22\\
-26.5	-23\\
-27.5	-23\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-26\\
-261.5	-26\\
-261.5	-27\\
-262.5	-27\\
-254.5	-26\\
-253.5	-26\\
-253.5	-27\\
-254.5	-27\\
-195.5	-26\\
-194.5	-26\\
-194.5	-27\\
-195.5	-27\\
-193.5	-26\\
-192.5	-26\\
-192.5	-27\\
-193.5	-27\\
-191.5	-26\\
-190.5	-26\\
-190.5	-27\\
-191.5	-27\\
-187.5	-26\\
-186.5	-26\\
-186.5	-27\\
-187.5	-27\\
-116.5	-26\\
-115.5	-26\\
-115.5	-27\\
-116.5	-27\\
-107.5	-26\\
-105.5	-26\\
-105.5	-27\\
-107.5	-27\\
-27.5	-26\\
-26.5	-26\\
-26.5	-27\\
-27.5	-27\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
}]
table[row sep=crcr] {%
x	y\\
-267.5	-30\\
-266.5	-30\\
-266.5	-31\\
-267.5	-31\\
-261.5	-30\\
-260.5	-30\\
-260.5	-31\\
-261.5	-31\\
-256.5	-30\\
-255.5	-30\\
-255.5	-31\\
-256.5	-31\\
-254.5	-30\\
-253.5	-30\\
-253.5	-31\\
-254.5	-31\\
-252.5	-30\\
-250.5	-30\\
-250.5	-31\\
-252.5	-31\\
-248.5	-30\\
-247.5	-30\\
-247.5	-31\\
-248.5	-31\\
-203.5	-30\\
-201.5	-30\\
-201.5	-31\\
-203.5	-31\\
-197.5	-30\\
-196.5	-30\\
-196.5	-31\\
-197.5	-31\\
-192.5	-30\\
-191.5	-30\\
-191.5	-31\\
-192.5	-31\\
-190.5	-30\\
-189.5	-30\\
-189.5	-31\\
-190.5	-31\\
-111.5	-30\\
-110.5	-30\\
-110.5	-31\\
-111.5	-31\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-248.5	-31\\
-247.5	-31\\
-247.5	-32\\
-248.5	-32\\
}--cycle;

\end{axis}
\end{tikzpicture}

==> images/motion_detected_MA.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=7cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-32,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5,-22.5,-23.5,-26.5,-27.5,-30.5,-31.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/32!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/32!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/32!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/32!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/32!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};
\node at ($(current axis.north)!21/32!(current axis.south)$) {\footnotesize RSSI std.};
\node at ($(current axis.north)!25/32!(current axis.south)$) {\footnotesize RSSI var.};
\node at ($(current axis.north)!29/32!(current axis.south)$) {\footnotesize t-avg. RSSI};

\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
}]
table[row sep=crcr] {%
x	y\\
-269.5	-2\\
-265.5	-2\\
-265.5	-3\\
-269.5	-3\\
-262.5	-2\\
-260.5	-2\\
-260.5	-3\\
-262.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-253.5	-2\\
-253.5	-3\\
-257.5	-3\\
-242.5	-2\\
-241.5	-2\\
-241.5	-3\\
-242.5	-3\\
-232.5	-2\\
-231.5	-2\\
-231.5	-3\\
-232.5	-3\\
-220.5	-2\\
-219.5	-2\\
-219.5	-3\\
-220.5	-3\\
-214.5	-2\\
-213.5	-2\\
-213.5	-3\\
-214.5	-3\\
-202.5	-2\\
-200.5	-2\\
-200.5	-3\\
-202.5	-3\\
-199.5	-2\\
-198.5	-2\\
-198.5	-3\\
-199.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-192.5	-2\\
-192.5	-3\\
-195.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-101.5	-2\\
-100.5	-2\\
-100.5	-3\\
-101.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
-62.5	-2\\
-61.5	-2\\
-61.5	-3\\
-62.5	-3\\
-59.5	-2\\
-58.5	-2\\
-58.5	-3\\
-59.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
-43.5	-2\\
-42.5	-2\\
-42.5	-3\\
-43.5	-3\\
-38.5	-2\\
-37.5	-2\\
-37.5	-3\\
-38.5	-3\\
-24.5	-2\\
-23.5	-2\\
-23.5	-3\\
-24.5	-3\\
-21.5	-2\\
-20.5	-2\\
-20.5	-3\\
-21.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-256.5	-3\\
-252.5	-3\\
-252.5	-4\\
-256.5	-4\\
-194.5	-3\\
-182.5	-3\\
-182.5	-4\\
-194.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
}]
table[row sep=crcr] {%
x	y\\
-268.5	-6\\
-267.5	-6\\
-267.5	-7\\
-268.5	-7\\
-262.5	-6\\
-258.5	-6\\
-258.5	-7\\
-262.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-253.5	-6\\
-253.5	-7\\
-254.5	-7\\
-246.5	-6\\
-245.5	-6\\
-245.5	-7\\
-246.5	-7\\
-242.5	-6\\
-241.5	-6\\
-241.5	-7\\
-242.5	-7\\
-232.5	-6\\
-231.5	-6\\
-231.5	-7\\
-232.5	-7\\
-220.5	-6\\
-219.5	-6\\
-219.5	-7\\
-220.5	-7\\
-214.5	-6\\
-213.5	-6\\
-213.5	-7\\
-214.5	-7\\
-202.5	-6\\
-201.5	-6\\
-201.5	-7\\
-202.5	-7\\
-199.5	-6\\
-198.5	-6\\
-198.5	-7\\
-199.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-190.5	-6\\
-190.5	-7\\
-191.5	-7\\
-189.5	-6\\
-185.5	-6\\
-185.5	-7\\
-189.5	-7\\
-101.5	-6\\
-100.5	-6\\
-100.5	-7\\
-101.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-59.5	-6\\
-58.5	-6\\
-58.5	-7\\
-59.5	-7\\
-56.5	-6\\
-55.5	-6\\
-55.5	-7\\
-56.5	-7\\
-24.5	-6\\
-23.5	-6\\
-23.5	-7\\
-24.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-256.5	-7\\
-252.5	-7\\
-252.5	-8\\
-256.5	-8\\
-194.5	-7\\
-181.5	-7\\
-181.5	-8\\
-194.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-268.5	-10\\
-265.5	-10\\
-265.5	-11\\
-268.5	-11\\
-263.5	-10\\
-260.5	-10\\
-260.5	-11\\
-263.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-257.5	-10\\
-252.5	-10\\
-252.5	-11\\
-257.5	-11\\
-249.5	-10\\
-248.5	-10\\
-248.5	-11\\
-249.5	-11\\
-244.5	-10\\
-228.5	-10\\
-228.5	-11\\
-244.5	-11\\
-227.5	-10\\
-226.5	-10\\
-226.5	-11\\
-227.5	-11\\
-225.5	-10\\
-185.5	-10\\
-185.5	-11\\
-225.5	-11\\
-48.5	-10\\
-47.5	-10\\
-47.5	-11\\
-48.5	-11\\
-16.5	-10\\
-15.5	-10\\
-15.5	-11\\
-16.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-263.5	-11\\
-245.5	-11\\
-245.5	-12\\
-263.5	-12\\
-243.5	-11\\
-179.5	-11\\
-179.5	-12\\
-243.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-269.5	-14\\
-265.5	-14\\
-265.5	-15\\
-269.5	-15\\
-264.5	-14\\
-260.5	-14\\
-260.5	-15\\
-264.5	-15\\
-259.5	-14\\
-258.5	-14\\
-258.5	-15\\
-259.5	-15\\
-257.5	-14\\
-250.5	-14\\
-250.5	-15\\
-257.5	-15\\
-249.5	-14\\
-248.5	-14\\
-248.5	-15\\
-249.5	-15\\
-244.5	-14\\
-226.5	-14\\
-226.5	-15\\
-244.5	-15\\
-225.5	-14\\
-184.5	-14\\
-184.5	-15\\
-225.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-48.5	-14\\
-47.5	-14\\
-47.5	-15\\
-48.5	-15\\
-16.5	-14\\
-14.5	-14\\
-14.5	-15\\
-16.5	-15\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-263.5	-15\\
-179.5	-15\\
-179.5	-16\\
-263.5	-16\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-271.5	-18\\
-270.5	-18\\
-270.5	-19\\
-271.5	-19\\
-268.5	-18\\
-267.5	-18\\
-267.5	-19\\
-268.5	-19\\
-264.5	-18\\
-260.5	-18\\
-260.5	-19\\
-264.5	-19\\
-259.5	-18\\
-248.5	-18\\
-248.5	-19\\
-259.5	-19\\
-246.5	-18\\
-184.5	-18\\
-184.5	-19\\
-246.5	-19\\
-21.5	-18\\
-20.5	-18\\
-20.5	-19\\
-21.5	-19\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-252.5	-19\\
-248.5	-19\\
-248.5	-20\\
-252.5	-20\\
-243.5	-19\\
-183.5	-19\\
-183.5	-20\\
-243.5	-20\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
164	165	166	167\\
168	169	170	171\\
172	173	174	175\\
176	177	178	179\\
180	181	182	183\\
184	185	186	187\\
188	189	190	191\\
192	193	194	195\\
196	197	198	199\\
200	201	202	203\\
204	205	206	207\\
208	209	210	211\\
212	213	214	215\\
216	217	218	219\\
220	221	222	223\\
224	225	226	227\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-22\\
-302.5	-22\\
-302.5	-23\\
-313.5	-23\\
-299.5	-22\\
-294.5	-22\\
-294.5	-23\\
-299.5	-23\\
-293.5	-22\\
-292.5	-22\\
-292.5	-23\\
-293.5	-23\\
-291.5	-22\\
-281.5	-22\\
-281.5	-23\\
-291.5	-23\\
-280.5	-22\\
-276.5	-22\\
-276.5	-23\\
-280.5	-23\\
-275.5	-22\\
-272.5	-22\\
-272.5	-23\\
-275.5	-23\\
-271.5	-22\\
-270.5	-22\\
-270.5	-23\\
-271.5	-23\\
-269.5	-22\\
-264.5	-22\\
-264.5	-23\\
-269.5	-23\\
-262.5	-22\\
-256.5	-22\\
-256.5	-23\\
-262.5	-23\\
-255.5	-22\\
-249.5	-22\\
-249.5	-23\\
-255.5	-23\\
-248.5	-22\\
-242.5	-22\\
-242.5	-23\\
-248.5	-23\\
-241.5	-22\\
-240.5	-22\\
-240.5	-23\\
-241.5	-23\\
-239.5	-22\\
-237.5	-22\\
-237.5	-23\\
-239.5	-23\\
-236.5	-22\\
-234.5	-22\\
-234.5	-23\\
-236.5	-23\\
-232.5	-22\\
-230.5	-22\\
-230.5	-23\\
-232.5	-23\\
-229.5	-22\\
-227.5	-22\\
-227.5	-23\\
-229.5	-23\\
-226.5	-22\\
-219.5	-22\\
-219.5	-23\\
-226.5	-23\\
-218.5	-22\\
-210.5	-22\\
-210.5	-23\\
-218.5	-23\\
-209.5	-22\\
-205.5	-22\\
-205.5	-23\\
-209.5	-23\\
-204.5	-22\\
-202.5	-22\\
-202.5	-23\\
-204.5	-23\\
-201.5	-22\\
-196.5	-22\\
-196.5	-23\\
-201.5	-23\\
-195.5	-22\\
-186.5	-22\\
-186.5	-23\\
-195.5	-23\\
-185.5	-22\\
-184.5	-22\\
-184.5	-23\\
-185.5	-23\\
-182.5	-22\\
-180.5	-22\\
-180.5	-23\\
-182.5	-23\\
-179.5	-22\\
-176.5	-22\\
-176.5	-23\\
-179.5	-23\\
-174.5	-22\\
-167.5	-22\\
-167.5	-23\\
-174.5	-23\\
-166.5	-22\\
-165.5	-22\\
-165.5	-23\\
-166.5	-23\\
-163.5	-22\\
-160.5	-22\\
-160.5	-23\\
-163.5	-23\\
-156.5	-22\\
-154.5	-22\\
-154.5	-23\\
-156.5	-23\\
-152.5	-22\\
-138.5	-22\\
-138.5	-23\\
-152.5	-23\\
-137.5	-22\\
-131.5	-22\\
-131.5	-23\\
-137.5	-23\\
-130.5	-22\\
-121.5	-22\\
-121.5	-23\\
-130.5	-23\\
-120.5	-22\\
-111.5	-22\\
-111.5	-23\\
-120.5	-23\\
-110.5	-22\\
-108.5	-22\\
-108.5	-23\\
-110.5	-23\\
-107.5	-22\\
-101.5	-22\\
-101.5	-23\\
-107.5	-23\\
-100.5	-22\\
-94.5	-22\\
-94.5	-23\\
-100.5	-23\\
-93.5	-22\\
-88.5	-22\\
-88.5	-23\\
-93.5	-23\\
-87.5	-22\\
-85.5	-22\\
-85.5	-23\\
-87.5	-23\\
-84.5	-22\\
-83.5	-22\\
-83.5	-23\\
-84.5	-23\\
-82.5	-22\\
-81.5	-22\\
-81.5	-23\\
-82.5	-23\\
-80.5	-22\\
-77.5	-22\\
-77.5	-23\\
-80.5	-23\\
-76.5	-22\\
-73.5	-22\\
-73.5	-23\\
-76.5	-23\\
-71.5	-22\\
-69.5	-22\\
-69.5	-23\\
-71.5	-23\\
-68.5	-22\\
-67.5	-22\\
-67.5	-23\\
-68.5	-23\\
-66.5	-22\\
-65.5	-22\\
-65.5	-23\\
-66.5	-23\\
-64.5	-22\\
-61.5	-22\\
-61.5	-23\\
-64.5	-23\\
-60.5	-22\\
-48.5	-22\\
-48.5	-23\\
-60.5	-23\\
-47.5	-22\\
-41.5	-22\\
-41.5	-23\\
-47.5	-23\\
-40.5	-22\\
-39.5	-22\\
-39.5	-23\\
-40.5	-23\\
-37.5	-22\\
-35.5	-22\\
-35.5	-23\\
-37.5	-23\\
-33.5	-22\\
-30.5	-22\\
-30.5	-23\\
-33.5	-23\\
-28.5	-22\\
-26.5	-22\\
-26.5	-23\\
-28.5	-23\\
-25.5	-22\\
-19.5	-22\\
-19.5	-23\\
-25.5	-23\\
-18.5	-22\\
-13.5	-22\\
-13.5	-23\\
-18.5	-23\\
-12.5	-22\\
-10.5	-22\\
-10.5	-23\\
-12.5	-23\\
-9.5	-22\\
-8.5	-22\\
-8.5	-23\\
-9.5	-23\\
-6.5	-22\\
0.5	-22\\
0.5	-23\\
-6.5	-23\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-254.5	-23\\
-252.5	-23\\
-252.5	-24\\
-254.5	-24\\
-202.5	-23\\
-195.5	-23\\
-195.5	-24\\
-202.5	-24\\
-189.5	-23\\
-185.5	-23\\
-185.5	-24\\
-189.5	-24\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
164	165	166	167\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-26\\
-302.5	-26\\
-302.5	-27\\
-313.5	-27\\
-300.5	-26\\
-294.5	-26\\
-294.5	-27\\
-300.5	-27\\
-293.5	-26\\
-276.5	-26\\
-276.5	-27\\
-293.5	-27\\
-275.5	-26\\
-272.5	-26\\
-272.5	-27\\
-275.5	-27\\
-271.5	-26\\
-270.5	-26\\
-270.5	-27\\
-271.5	-27\\
-269.5	-26\\
-264.5	-26\\
-264.5	-27\\
-269.5	-27\\
-263.5	-26\\
-256.5	-26\\
-256.5	-27\\
-263.5	-27\\
-255.5	-26\\
-240.5	-26\\
-240.5	-27\\
-255.5	-27\\
-239.5	-26\\
-237.5	-26\\
-237.5	-27\\
-239.5	-27\\
-236.5	-26\\
-234.5	-26\\
-234.5	-27\\
-236.5	-27\\
-233.5	-26\\
-230.5	-26\\
-230.5	-27\\
-233.5	-27\\
-229.5	-26\\
-227.5	-26\\
-227.5	-27\\
-229.5	-27\\
-226.5	-26\\
-219.5	-26\\
-219.5	-27\\
-226.5	-27\\
-218.5	-26\\
-210.5	-26\\
-210.5	-27\\
-218.5	-27\\
-209.5	-26\\
-205.5	-26\\
-205.5	-27\\
-209.5	-27\\
-204.5	-26\\
-202.5	-26\\
-202.5	-27\\
-204.5	-27\\
-201.5	-26\\
-186.5	-26\\
-186.5	-27\\
-201.5	-27\\
-185.5	-26\\
-184.5	-26\\
-184.5	-27\\
-185.5	-27\\
-182.5	-26\\
-180.5	-26\\
-180.5	-27\\
-182.5	-27\\
-179.5	-26\\
-176.5	-26\\
-176.5	-27\\
-179.5	-27\\
-174.5	-26\\
-167.5	-26\\
-167.5	-27\\
-174.5	-27\\
-166.5	-26\\
-165.5	-26\\
-165.5	-27\\
-166.5	-27\\
-163.5	-26\\
-160.5	-26\\
-160.5	-27\\
-163.5	-27\\
-156.5	-26\\
-154.5	-26\\
-154.5	-27\\
-156.5	-27\\
-152.5	-26\\
-138.5	-26\\
-138.5	-27\\
-152.5	-27\\
-137.5	-26\\
-131.5	-26\\
-131.5	-27\\
-137.5	-27\\
-130.5	-26\\
-111.5	-26\\
-111.5	-27\\
-130.5	-27\\
-110.5	-26\\
-108.5	-26\\
-108.5	-27\\
-110.5	-27\\
-107.5	-26\\
-94.5	-26\\
-94.5	-27\\
-107.5	-27\\
-93.5	-26\\
-77.5	-26\\
-77.5	-27\\
-93.5	-27\\
-76.5	-26\\
-69.5	-26\\
-69.5	-27\\
-76.5	-27\\
-68.5	-26\\
-67.5	-26\\
-67.5	-27\\
-68.5	-27\\
-66.5	-26\\
-61.5	-26\\
-61.5	-27\\
-66.5	-27\\
-60.5	-26\\
-41.5	-26\\
-41.5	-27\\
-60.5	-27\\
-40.5	-26\\
-38.5	-26\\
-38.5	-27\\
-40.5	-27\\
-37.5	-26\\
-35.5	-26\\
-35.5	-27\\
-37.5	-27\\
-33.5	-26\\
-30.5	-26\\
-30.5	-27\\
-33.5	-27\\
-28.5	-26\\
-26.5	-26\\
-26.5	-27\\
-28.5	-27\\
-25.5	-26\\
-19.5	-26\\
-19.5	-27\\
-25.5	-27\\
-18.5	-26\\
-10.5	-26\\
-10.5	-27\\
-18.5	-27\\
-9.5	-26\\
-8.5	-26\\
-8.5	-27\\
-9.5	-27\\
-6.5	-26\\
0.5	-26\\
0.5	-27\\
-6.5	-27\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-253.5	-27\\
-252.5	-27\\
-252.5	-28\\
-253.5	-28\\
-202.5	-27\\
-196.5	-27\\
-196.5	-28\\
-202.5	-28\\
-188.5	-27\\
-185.5	-27\\
-185.5	-28\\
-188.5	-28\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-30\\
-260.5	-30\\
-260.5	-31\\
-262.5	-31\\
-255.5	-30\\
-254.5	-30\\
-254.5	-31\\
-255.5	-31\\
-251.5	-30\\
-250.5	-30\\
-250.5	-31\\
-251.5	-31\\
-240.5	-30\\
-235.5	-30\\
-235.5	-31\\
-240.5	-31\\
-225.5	-30\\
-201.5	-30\\
-201.5	-31\\
-225.5	-31\\
-194.5	-30\\
-192.5	-30\\
-192.5	-31\\
-194.5	-31\\
-190.5	-30\\
-189.5	-30\\
-189.5	-31\\
-190.5	-31\\
-111.5	-30\\
-50.5	-30\\
-50.5	-31\\
-111.5	-31\\
-49.5	-30\\
-33.5	-30\\
-33.5	-31\\
-49.5	-31\\
-32.5	-30\\
-29.5	-30\\
-29.5	-31\\
-32.5	-31\\
-28.5	-30\\
-25.5	-30\\
-25.5	-31\\
-28.5	-31\\
-20.5	-30\\
-16.5	-30\\
-16.5	-31\\
-20.5	-31\\
-6.5	-30\\
-5.5	-30\\
-5.5	-31\\
-6.5	-31\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
}]
table[row sep=crcr] {%
x	y\\
-302.5	-31\\
-301.5	-31\\
-301.5	-32\\
-302.5	-32\\
-267.5	-31\\
-266.5	-31\\
-266.5	-32\\
-267.5	-32\\
-248.5	-31\\
-247.5	-31\\
-247.5	-32\\
-248.5	-32\\
-228.5	-31\\
-227.5	-31\\
-227.5	-32\\
-228.5	-32\\
-205.5	-31\\
-203.5	-31\\
-203.5	-32\\
-205.5	-32\\
-181.5	-31\\
-180.5	-31\\
-180.5	-32\\
-181.5	-32\\
-109.5	-31\\
-108.5	-31\\
-108.5	-32\\
-109.5	-32\\
-102.5	-31\\
-99.5	-31\\
-99.5	-32\\
-102.5	-32\\
-94.5	-31\\
-93.5	-31\\
-93.5	-32\\
-94.5	-32\\
-90.5	-31\\
-89.5	-31\\
-89.5	-32\\
-90.5	-32\\
-83.5	-31\\
-82.5	-31\\
-82.5	-32\\
-83.5	-32\\
-67.5	-31\\
-64.5	-31\\
-64.5	-32\\
-67.5	-32\\
-60.5	-31\\
-59.5	-31\\
-59.5	-32\\
-60.5	-32\\
-52.5	-31\\
-51.5	-31\\
-51.5	-32\\
-52.5	-32\\
-48.5	-31\\
-47.5	-31\\
-47.5	-32\\
-48.5	-32\\
-42.5	-31\\
-41.5	-31\\
-41.5	-32\\
-42.5	-32\\
-25.5	-31\\
-24.5	-31\\
-24.5	-32\\
-25.5	-32\\
-13.5	-31\\
-12.5	-31\\
-12.5	-32\\
-13.5	-32\\
-3.5	-31\\
-1.5	-31\\
-1.5	-32\\
-3.5	-32\\
};
\end{axis}

\end{tikzpicture}

==> images/motion_detected_MAp.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=7cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-32,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5,-22.5,-23.5,-26.5,-27.5,-30.5,-31.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/32!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/32!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/32!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/32!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/32!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};
\node at ($(current axis.north)!21/32!(current axis.south)$) {\footnotesize RSSI std.};
\node at ($(current axis.north)!25/32!(current axis.south)$) {\footnotesize RSSI var.};
\node at ($(current axis.north)!29/32!(current axis.south)$) {\footnotesize t-avg. RSSI};

\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
}]
table[row sep=crcr] {%
x	y\\
-269.5	-2\\
-265.5	-2\\
-265.5	-3\\
-269.5	-3\\
-262.5	-2\\
-260.5	-2\\
-260.5	-3\\
-262.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-253.5	-2\\
-253.5	-3\\
-257.5	-3\\
-202.5	-2\\
-200.5	-2\\
-200.5	-3\\
-202.5	-3\\
-199.5	-2\\
-198.5	-2\\
-198.5	-3\\
-199.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-192.5	-2\\
-192.5	-3\\
-195.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-62.5	-2\\
-61.5	-2\\
-61.5	-3\\
-62.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
-24.5	-2\\
-23.5	-2\\
-23.5	-3\\
-24.5	-3\\
-21.5	-2\\
-20.5	-2\\
-20.5	-3\\
-21.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-256.5	-3\\
-252.5	-3\\
-252.5	-4\\
-256.5	-4\\
-194.5	-3\\
-182.5	-3\\
-182.5	-4\\
-194.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
}]
table[row sep=crcr] {%
x	y\\
-268.5	-6\\
-267.5	-6\\
-267.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-259.5	-6\\
-258.5	-6\\
-258.5	-7\\
-259.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-253.5	-6\\
-253.5	-7\\
-254.5	-7\\
-202.5	-6\\
-201.5	-6\\
-201.5	-7\\
-202.5	-7\\
-199.5	-6\\
-198.5	-6\\
-198.5	-7\\
-199.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-190.5	-6\\
-190.5	-7\\
-191.5	-7\\
-189.5	-6\\
-185.5	-6\\
-185.5	-7\\
-189.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-56.5	-6\\
-55.5	-6\\
-55.5	-7\\
-56.5	-7\\
-24.5	-6\\
-23.5	-6\\
-23.5	-7\\
-24.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-256.5	-7\\
-252.5	-7\\
-252.5	-8\\
-256.5	-8\\
-194.5	-7\\
-181.5	-7\\
-181.5	-8\\
-194.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-268.5	-10\\
-267.5	-10\\
-267.5	-11\\
-268.5	-11\\
-262.5	-10\\
-260.5	-10\\
-260.5	-11\\
-262.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-256.5	-10\\
-255.5	-10\\
-255.5	-11\\
-256.5	-11\\
-254.5	-10\\
-253.5	-10\\
-253.5	-11\\
-254.5	-11\\
-199.5	-10\\
-198.5	-10\\
-198.5	-11\\
-199.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-194.5	-10\\
-194.5	-11\\
-195.5	-11\\
-193.5	-10\\
-192.5	-10\\
-192.5	-11\\
-193.5	-11\\
-189.5	-10\\
-186.5	-10\\
-186.5	-11\\
-189.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-11\\
-246.5	-11\\
-246.5	-12\\
-262.5	-12\\
-197.5	-11\\
-181.5	-11\\
-181.5	-12\\
-197.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-268.5	-14\\
-267.5	-14\\
-267.5	-15\\
-268.5	-15\\
-263.5	-14\\
-260.5	-14\\
-260.5	-15\\
-263.5	-15\\
-259.5	-14\\
-258.5	-14\\
-258.5	-15\\
-259.5	-15\\
-256.5	-14\\
-255.5	-14\\
-255.5	-15\\
-256.5	-15\\
-254.5	-14\\
-253.5	-14\\
-253.5	-15\\
-254.5	-15\\
-199.5	-14\\
-198.5	-14\\
-198.5	-15\\
-199.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-192.5	-14\\
-192.5	-15\\
-195.5	-15\\
-191.5	-14\\
-190.5	-14\\
-190.5	-15\\
-191.5	-15\\
-189.5	-14\\
-186.5	-14\\
-186.5	-15\\
-189.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-262.5	-15\\
-246.5	-15\\
-246.5	-16\\
-262.5	-16\\
-198.5	-15\\
-181.5	-15\\
-181.5	-16\\
-198.5	-16\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
100	100\\
100	100\\
150	150\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
164	165	166	167\\
168	169	170	171\\
172	173	174	175\\
176	177	178	179\\
180	181	182	183\\
}]
table[row sep=crcr] {%
x	y\\
-311.5	-22\\
-309.5	-22\\
-309.5	-23\\
-311.5	-23\\
-308.5	-22\\
-306.5	-22\\
-306.5	-23\\
-308.5	-23\\
-304.5	-22\\
-299.5	-22\\
-299.5	-23\\
-304.5	-23\\
-296.5	-22\\
-295.5	-22\\
-295.5	-23\\
-296.5	-23\\
-294.5	-22\\
-291.5	-22\\
-291.5	-23\\
-294.5	-23\\
-289.5	-22\\
-288.5	-22\\
-288.5	-23\\
-289.5	-23\\
-287.5	-22\\
-285.5	-22\\
-285.5	-23\\
-287.5	-23\\
-284.5	-22\\
-282.5	-22\\
-282.5	-23\\
-284.5	-23\\
-281.5	-22\\
-279.5	-22\\
-279.5	-23\\
-281.5	-23\\
-277.5	-22\\
-252.5	-22\\
-252.5	-23\\
-277.5	-23\\
-251.5	-22\\
-248.5	-22\\
-248.5	-23\\
-251.5	-23\\
-245.5	-22\\
-243.5	-22\\
-243.5	-23\\
-245.5	-23\\
-242.5	-22\\
-239.5	-22\\
-239.5	-23\\
-242.5	-23\\
-238.5	-22\\
-235.5	-22\\
-235.5	-23\\
-238.5	-23\\
-234.5	-22\\
-231.5	-22\\
-231.5	-23\\
-234.5	-23\\
-230.5	-22\\
-228.5	-22\\
-228.5	-23\\
-230.5	-23\\
-227.5	-22\\
-218.5	-22\\
-218.5	-23\\
-227.5	-23\\
-217.5	-22\\
-172.5	-22\\
-172.5	-23\\
-217.5	-23\\
-170.5	-22\\
-169.5	-22\\
-169.5	-23\\
-170.5	-23\\
-167.5	-22\\
-161.5	-22\\
-161.5	-23\\
-167.5	-23\\
-160.5	-22\\
-156.5	-22\\
-156.5	-23\\
-160.5	-23\\
-155.5	-22\\
-152.5	-22\\
-152.5	-23\\
-155.5	-23\\
-150.5	-22\\
-148.5	-22\\
-148.5	-23\\
-150.5	-23\\
-147.5	-22\\
-143.5	-22\\
-143.5	-23\\
-147.5	-23\\
-142.5	-22\\
-140.5	-22\\
-140.5	-23\\
-142.5	-23\\
-139.5	-22\\
-137.5	-22\\
-137.5	-23\\
-139.5	-23\\
-136.5	-22\\
-134.5	-22\\
-134.5	-23\\
-136.5	-23\\
-133.5	-22\\
-132.5	-22\\
-132.5	-23\\
-133.5	-23\\
-131.5	-22\\
-130.5	-22\\
-130.5	-23\\
-131.5	-23\\
-128.5	-22\\
-126.5	-22\\
-126.5	-23\\
-128.5	-23\\
-125.5	-22\\
-122.5	-22\\
-122.5	-23\\
-125.5	-23\\
-121.5	-22\\
-119.5	-22\\
-119.5	-23\\
-121.5	-23\\
-118.5	-22\\
-117.5	-22\\
-117.5	-23\\
-118.5	-23\\
-116.5	-22\\
-115.5	-22\\
-115.5	-23\\
-116.5	-23\\
-114.5	-22\\
-113.5	-22\\
-113.5	-23\\
-114.5	-23\\
-111.5	-22\\
-110.5	-22\\
-110.5	-23\\
-111.5	-23\\
-109.5	-22\\
-103.5	-22\\
-103.5	-23\\
-109.5	-23\\
-102.5	-22\\
-96.5	-22\\
-96.5	-23\\
-102.5	-23\\
-95.5	-22\\
-89.5	-22\\
-89.5	-23\\
-95.5	-23\\
-88.5	-22\\
-75.5	-22\\
-75.5	-23\\
-88.5	-23\\
-74.5	-22\\
-64.5	-22\\
-64.5	-23\\
-74.5	-23\\
-63.5	-22\\
-42.5	-22\\
-42.5	-23\\
-63.5	-23\\
-41.5	-22\\
-31.5	-22\\
-31.5	-23\\
-41.5	-23\\
-30.5	-22\\
-9.5	-22\\
-9.5	-23\\
-30.5	-23\\
-8.5	-22\\
-2.5	-22\\
-2.5	-23\\
-8.5	-23\\
-1.5	-22\\
0.5	-22\\
0.5	-23\\
-1.5	-23\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-202.5	-23\\
-196.5	-23\\
-196.5	-24\\
-202.5	-24\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
112	113	114	115\\
116	117	118	119\\
120	121	122	123\\
124	125	126	127\\
128	129	130	131\\
132	133	134	135\\
136	137	138	139\\
140	141	142	143\\
144	145	146	147\\
148	149	150	151\\
152	153	154	155\\
156	157	158	159\\
160	161	162	163\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-26\\
-312.5	-26\\
-312.5	-27\\
-313.5	-27\\
-311.5	-26\\
-309.5	-26\\
-309.5	-27\\
-311.5	-27\\
-308.5	-26\\
-306.5	-26\\
-306.5	-27\\
-308.5	-27\\
-304.5	-26\\
-298.5	-26\\
-298.5	-27\\
-304.5	-27\\
-296.5	-26\\
-295.5	-26\\
-295.5	-27\\
-296.5	-27\\
-294.5	-26\\
-291.5	-26\\
-291.5	-27\\
-294.5	-27\\
-290.5	-26\\
-288.5	-26\\
-288.5	-27\\
-290.5	-27\\
-287.5	-26\\
-285.5	-26\\
-285.5	-27\\
-287.5	-27\\
-284.5	-26\\
-282.5	-26\\
-282.5	-27\\
-284.5	-27\\
-281.5	-26\\
-278.5	-26\\
-278.5	-27\\
-281.5	-27\\
-277.5	-26\\
-252.5	-26\\
-252.5	-27\\
-277.5	-27\\
-251.5	-26\\
-248.5	-26\\
-248.5	-27\\
-251.5	-27\\
-246.5	-26\\
-243.5	-26\\
-243.5	-27\\
-246.5	-27\\
-242.5	-26\\
-235.5	-26\\
-235.5	-27\\
-242.5	-27\\
-234.5	-26\\
-231.5	-26\\
-231.5	-27\\
-234.5	-27\\
-230.5	-26\\
-228.5	-26\\
-228.5	-27\\
-230.5	-27\\
-227.5	-26\\
-218.5	-26\\
-218.5	-27\\
-227.5	-27\\
-217.5	-26\\
-172.5	-26\\
-172.5	-27\\
-217.5	-27\\
-170.5	-26\\
-169.5	-26\\
-169.5	-27\\
-170.5	-27\\
-167.5	-26\\
-161.5	-26\\
-161.5	-27\\
-167.5	-27\\
-160.5	-26\\
-156.5	-26\\
-156.5	-27\\
-160.5	-27\\
-155.5	-26\\
-148.5	-26\\
-148.5	-27\\
-155.5	-27\\
-147.5	-26\\
-143.5	-26\\
-143.5	-27\\
-147.5	-27\\
-142.5	-26\\
-140.5	-26\\
-140.5	-27\\
-142.5	-27\\
-139.5	-26\\
-137.5	-26\\
-137.5	-27\\
-139.5	-27\\
-136.5	-26\\
-134.5	-26\\
-134.5	-27\\
-136.5	-27\\
-133.5	-26\\
-132.5	-26\\
-132.5	-27\\
-133.5	-27\\
-131.5	-26\\
-129.5	-26\\
-129.5	-27\\
-131.5	-27\\
-128.5	-26\\
-126.5	-26\\
-126.5	-27\\
-128.5	-27\\
-125.5	-26\\
-122.5	-26\\
-122.5	-27\\
-125.5	-27\\
-121.5	-26\\
-117.5	-26\\
-117.5	-27\\
-121.5	-27\\
-116.5	-26\\
-115.5	-26\\
-115.5	-27\\
-116.5	-27\\
-114.5	-26\\
-113.5	-26\\
-113.5	-27\\
-114.5	-27\\
-112.5	-26\\
-110.5	-26\\
-110.5	-27\\
-112.5	-27\\
-109.5	-26\\
-96.5	-26\\
-96.5	-27\\
-109.5	-27\\
-95.5	-26\\
-89.5	-26\\
-89.5	-27\\
-95.5	-27\\
-88.5	-26\\
-75.5	-26\\
-75.5	-27\\
-88.5	-27\\
-74.5	-26\\
-64.5	-26\\
-64.5	-27\\
-74.5	-27\\
-63.5	-26\\
-42.5	-26\\
-42.5	-27\\
-63.5	-27\\
-41.5	-26\\
-9.5	-26\\
-9.5	-27\\
-41.5	-27\\
-8.5	-26\\
0.5	-26\\
0.5	-27\\
-8.5	-27\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-202.5	-27\\
-196.5	-27\\
-196.5	-28\\
-202.5	-28\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
}]
table[row sep=crcr] {%
x	y\\
-261.5	-30\\
-260.5	-30\\
-260.5	-31\\
-261.5	-31\\
-251.5	-30\\
-250.5	-30\\
-250.5	-31\\
-251.5	-31\\
-247.5	-30\\
-245.5	-30\\
-245.5	-31\\
-247.5	-31\\
-227.5	-30\\
-226.5	-30\\
-226.5	-31\\
-227.5	-31\\
-203.5	-30\\
-201.5	-30\\
-201.5	-31\\
-203.5	-31\\
-190.5	-30\\
-189.5	-30\\
-189.5	-31\\
-190.5	-31\\
-111.5	-30\\
-33.5	-30\\
-33.5	-31\\
-111.5	-31\\
-32.5	-30\\
-29.5	-30\\
-29.5	-31\\
-32.5	-31\\
-28.5	-30\\
-25.5	-30\\
-25.5	-31\\
-28.5	-31\\
-22.5	-30\\
-21.5	-30\\
-21.5	-31\\
-22.5	-31\\
-20.5	-30\\
-16.5	-30\\
-16.5	-31\\
-20.5	-31\\
-11.5	-30\\
-10.5	-30\\
-10.5	-31\\
-11.5	-31\\
-9.5	-30\\
-7.5	-30\\
-7.5	-31\\
-9.5	-31\\
-6.5	-30\\
-1.5	-30\\
-1.5	-31\\
-6.5	-31\\
-0.5	-30\\
0.5	-30\\
0.5	-31\\
-0.5	-31\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
}]
table[row sep=crcr] {%
x	y\\
-302.5	-31\\
-301.5	-31\\
-301.5	-32\\
-302.5	-32\\
-267.5	-31\\
-266.5	-31\\
-266.5	-32\\
-267.5	-32\\
-248.5	-31\\
-247.5	-31\\
-247.5	-32\\
-248.5	-32\\
-228.5	-31\\
-227.5	-31\\
-227.5	-32\\
-228.5	-32\\
-181.5	-31\\
-180.5	-31\\
-180.5	-32\\
-181.5	-32\\
-134.5	-31\\
-133.5	-31\\
-133.5	-32\\
-134.5	-32\\
-109.5	-31\\
-108.5	-31\\
-108.5	-32\\
-109.5	-32\\
-102.5	-31\\
-99.5	-31\\
-99.5	-32\\
-102.5	-32\\
-94.5	-31\\
-93.5	-31\\
-93.5	-32\\
-94.5	-32\\
-90.5	-31\\
-89.5	-31\\
-89.5	-32\\
-90.5	-32\\
-83.5	-31\\
-82.5	-31\\
-82.5	-32\\
-83.5	-32\\
-67.5	-31\\
-64.5	-31\\
-64.5	-32\\
-67.5	-32\\
-60.5	-31\\
-59.5	-31\\
-59.5	-32\\
-60.5	-32\\
-52.5	-31\\
-51.5	-31\\
-51.5	-32\\
-52.5	-32\\
-48.5	-31\\
-47.5	-31\\
-47.5	-32\\
-48.5	-32\\
-42.5	-31\\
-41.5	-31\\
-41.5	-32\\
-42.5	-32\\
-25.5	-31\\
-24.5	-31\\
-24.5	-32\\
-25.5	-32\\
-13.5	-31\\
-12.5	-31\\
-12.5	-32\\
-13.5	-32\\
-3.5	-31\\
-1.5	-31\\
-1.5	-32\\
-3.5	-32\\
};

\end{axis}
\end{tikzpicture}

==> images/motion_detected_norm_AR.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=4.375cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-20,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/20!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/20!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/20!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/20!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/20!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-2\\
-295.5	-2\\
-295.5	-3\\
-296.5	-3\\
-286.5	-2\\
-285.5	-2\\
-285.5	-3\\
-286.5	-3\\
-276.5	-2\\
-275.5	-2\\
-275.5	-3\\
-276.5	-3\\
-274.5	-2\\
-273.5	-2\\
-273.5	-3\\
-274.5	-3\\
-268.5	-2\\
-260.5	-2\\
-260.5	-3\\
-268.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-255.5	-2\\
-255.5	-3\\
-257.5	-3\\
-254.5	-2\\
-252.5	-2\\
-252.5	-3\\
-254.5	-3\\
-242.5	-2\\
-241.5	-2\\
-241.5	-3\\
-242.5	-3\\
-232.5	-2\\
-231.5	-2\\
-231.5	-3\\
-232.5	-3\\
-220.5	-2\\
-219.5	-2\\
-219.5	-3\\
-220.5	-3\\
-214.5	-2\\
-213.5	-2\\
-213.5	-3\\
-214.5	-3\\
-202.5	-2\\
-198.5	-2\\
-198.5	-3\\
-202.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-192.5	-2\\
-192.5	-3\\
-193.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-163.5	-2\\
-162.5	-2\\
-162.5	-3\\
-163.5	-3\\
-160.5	-2\\
-159.5	-2\\
-159.5	-3\\
-160.5	-3\\
-101.5	-2\\
-100.5	-2\\
-100.5	-3\\
-101.5	-3\\
-94.5	-2\\
-93.5	-2\\
-93.5	-3\\
-94.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
-43.5	-2\\
-42.5	-2\\
-42.5	-3\\
-43.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-273.5	-3\\
-239.5	-3\\
-239.5	-4\\
-273.5	-4\\
-217.5	-3\\
-210.5	-3\\
-210.5	-4\\
-217.5	-4\\
-209.5	-3\\
-205.5	-3\\
-205.5	-4\\
-209.5	-4\\
-201.5	-3\\
-176.5	-3\\
-176.5	-4\\
-201.5	-4\\
-163.5	-3\\
-153.5	-3\\
-153.5	-4\\
-163.5	-4\\
-147.5	-3\\
-138.5	-3\\
-138.5	-4\\
-147.5	-4\\
-110.5	-3\\
-109.5	-3\\
-109.5	-4\\
-110.5	-4\\
-43.5	-3\\
-42.5	-3\\
-42.5	-4\\
-43.5	-4\\
-34.5	-3\\
-33.5	-3\\
-33.5	-4\\
-34.5	-4\\
-18.5	-3\\
-8.5	-3\\
-8.5	-4\\
-18.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-6\\
-295.5	-6\\
-295.5	-7\\
-296.5	-7\\
-286.5	-6\\
-285.5	-6\\
-285.5	-7\\
-286.5	-7\\
-276.5	-6\\
-275.5	-6\\
-275.5	-7\\
-276.5	-7\\
-274.5	-6\\
-273.5	-6\\
-273.5	-7\\
-274.5	-7\\
-268.5	-6\\
-263.5	-6\\
-263.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-252.5	-6\\
-252.5	-7\\
-254.5	-7\\
-232.5	-6\\
-231.5	-6\\
-231.5	-7\\
-232.5	-7\\
-220.5	-6\\
-219.5	-6\\
-219.5	-7\\
-220.5	-7\\
-214.5	-6\\
-213.5	-6\\
-213.5	-7\\
-214.5	-7\\
-209.5	-6\\
-208.5	-6\\
-208.5	-7\\
-209.5	-7\\
-202.5	-6\\
-198.5	-6\\
-198.5	-7\\
-202.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-185.5	-6\\
-185.5	-7\\
-191.5	-7\\
-158.5	-6\\
-157.5	-6\\
-157.5	-7\\
-158.5	-7\\
-101.5	-6\\
-100.5	-6\\
-100.5	-7\\
-101.5	-7\\
-94.5	-6\\
-93.5	-6\\
-93.5	-7\\
-94.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-42.5	-6\\
-41.5	-6\\
-41.5	-7\\
-42.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-271.5	-7\\
-240.5	-7\\
-240.5	-8\\
-271.5	-8\\
-225.5	-7\\
-222.5	-7\\
-222.5	-8\\
-225.5	-8\\
-218.5	-7\\
-203.5	-7\\
-203.5	-8\\
-218.5	-8\\
-200.5	-7\\
-177.5	-7\\
-177.5	-8\\
-200.5	-8\\
-160.5	-7\\
-156.5	-7\\
-156.5	-8\\
-160.5	-8\\
-155.5	-7\\
-154.5	-7\\
-154.5	-8\\
-155.5	-8\\
-147.5	-7\\
-143.5	-7\\
-143.5	-8\\
-147.5	-8\\
-140.5	-7\\
-139.5	-7\\
-139.5	-8\\
-140.5	-8\\
-18.5	-7\\
-12.5	-7\\
-12.5	-8\\
-18.5	-8\\
-4.5	-7\\
-3.5	-7\\
-3.5	-8\\
-4.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-10\\
-174.5	-10\\
-174.5	-11\\
-313.5	-11\\
-173.5	-10\\
-161.5	-10\\
-161.5	-11\\
-173.5	-11\\
-160.5	-10\\
-154.5	-10\\
-154.5	-11\\
-160.5	-11\\
-153.5	-10\\
-151.5	-10\\
-151.5	-11\\
-153.5	-11\\
-150.5	-10\\
-144.5	-10\\
-144.5	-11\\
-150.5	-11\\
-143.5	-10\\
-142.5	-10\\
-142.5	-11\\
-143.5	-11\\
-141.5	-10\\
-140.5	-10\\
-140.5	-11\\
-141.5	-11\\
-139.5	-10\\
-138.5	-10\\
-138.5	-11\\
-139.5	-11\\
-136.5	-10\\
-135.5	-10\\
-135.5	-11\\
-136.5	-11\\
-134.5	-10\\
-132.5	-10\\
-132.5	-11\\
-134.5	-11\\
-131.5	-10\\
-129.5	-10\\
-129.5	-11\\
-131.5	-11\\
-126.5	-10\\
-125.5	-10\\
-125.5	-11\\
-126.5	-11\\
-120.5	-10\\
-119.5	-10\\
-119.5	-11\\
-120.5	-11\\
-101.5	-10\\
-100.5	-10\\
-100.5	-11\\
-101.5	-11\\
-94.5	-10\\
-93.5	-10\\
-93.5	-11\\
-94.5	-11\\
-84.5	-10\\
-83.5	-10\\
-83.5	-11\\
-84.5	-11\\
-72.5	-10\\
-71.5	-10\\
-71.5	-11\\
-72.5	-11\\
-62.5	-10\\
-61.5	-10\\
-61.5	-11\\
-62.5	-11\\
-56.5	-10\\
-55.5	-10\\
-55.5	-11\\
-56.5	-11\\
-42.5	-10\\
-41.5	-10\\
-41.5	-11\\
-42.5	-11\\
-22.5	-10\\
-21.5	-10\\
-21.5	-11\\
-22.5	-11\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-313.5	-11\\
0.5	-11\\
0.5	-12\\
-313.5	-12\\
}--cycle;


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-14\\
-295.5	-14\\
-295.5	-15\\
-296.5	-15\\
-286.5	-14\\
-285.5	-14\\
-285.5	-15\\
-286.5	-15\\
-274.5	-14\\
-273.5	-14\\
-273.5	-15\\
-274.5	-15\\
-270.5	-14\\
-260.5	-14\\
-260.5	-15\\
-270.5	-15\\
-259.5	-14\\
-258.5	-14\\
-258.5	-15\\
-259.5	-15\\
-257.5	-14\\
-252.5	-14\\
-252.5	-15\\
-257.5	-15\\
-249.5	-14\\
-248.5	-14\\
-248.5	-15\\
-249.5	-15\\
-246.5	-14\\
-245.5	-14\\
-245.5	-15\\
-246.5	-15\\
-244.5	-14\\
-242.5	-14\\
-242.5	-15\\
-244.5	-15\\
-237.5	-14\\
-228.5	-14\\
-228.5	-15\\
-237.5	-15\\
-226.5	-14\\
-217.5	-14\\
-217.5	-15\\
-226.5	-15\\
-216.5	-14\\
-213.5	-14\\
-213.5	-15\\
-216.5	-15\\
-209.5	-14\\
-204.5	-14\\
-204.5	-15\\
-209.5	-15\\
-202.5	-14\\
-201.5	-14\\
-201.5	-15\\
-202.5	-15\\
-200.5	-14\\
-198.5	-14\\
-198.5	-15\\
-200.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-185.5	-14\\
-185.5	-15\\
-195.5	-15\\
-160.5	-14\\
-159.5	-14\\
-159.5	-15\\
-160.5	-15\\
-158.5	-14\\
-157.5	-14\\
-157.5	-15\\
-158.5	-15\\
-136.5	-14\\
-135.5	-14\\
-135.5	-15\\
-136.5	-15\\
-133.5	-14\\
-132.5	-14\\
-132.5	-15\\
-133.5	-15\\
-131.5	-14\\
-130.5	-14\\
-130.5	-15\\
-131.5	-15\\
-101.5	-14\\
-100.5	-14\\
-100.5	-15\\
-101.5	-15\\
-94.5	-14\\
-93.5	-14\\
-93.5	-15\\
-94.5	-15\\
-72.5	-14\\
-71.5	-14\\
-71.5	-15\\
-72.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-42.5	-14\\
-41.5	-14\\
-41.5	-15\\
-42.5	-15\\
-22.5	-14\\
-21.5	-14\\
-21.5	-15\\
-22.5	-15\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-313.5	-15\\
0.5	-15\\
0.5	-16\\
-313.5	-16\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-313.5	-18\\
0.5	-18\\
0.5	-19\\
-313.5	-19\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-313.5	-19\\
0.5	-19\\
0.5	-20\\
-313.5	-20\\
}--cycle;

\end{axis}
\end{tikzpicture}

==> images/motion_detected_norm_ARp.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=4.375cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-20,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/20!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/20!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/20!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/20!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/20!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-2\\
-273.5	-2\\
-273.5	-3\\
-274.5	-3\\
-268.5	-2\\
-260.5	-2\\
-260.5	-3\\
-268.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-252.5	-2\\
-252.5	-3\\
-257.5	-3\\
-249.5	-2\\
-248.5	-2\\
-248.5	-3\\
-249.5	-3\\
-202.5	-2\\
-198.5	-2\\
-198.5	-3\\
-202.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-192.5	-2\\
-192.5	-3\\
-193.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-94.5	-2\\
-93.5	-2\\
-93.5	-3\\
-94.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
-42.5	-2\\
-41.5	-2\\
-41.5	-3\\
-42.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-3\\
-238.5	-3\\
-238.5	-4\\
-274.5	-4\\
-237.5	-3\\
-235.5	-3\\
-235.5	-4\\
-237.5	-4\\
-202.5	-3\\
-176.5	-3\\
-176.5	-4\\
-202.5	-4\\
-18.5	-3\\
-8.5	-3\\
-8.5	-4\\
-18.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-6\\
-273.5	-6\\
-273.5	-7\\
-274.5	-7\\
-268.5	-6\\
-263.5	-6\\
-263.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-252.5	-6\\
-252.5	-7\\
-254.5	-7\\
-249.5	-6\\
-248.5	-6\\
-248.5	-7\\
-249.5	-7\\
-202.5	-6\\
-198.5	-6\\
-198.5	-7\\
-202.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-185.5	-6\\
-185.5	-7\\
-191.5	-7\\
-158.5	-6\\
-157.5	-6\\
-157.5	-7\\
-158.5	-7\\
-133.5	-6\\
-132.5	-6\\
-132.5	-7\\
-133.5	-7\\
-120.5	-6\\
-119.5	-6\\
-119.5	-7\\
-120.5	-7\\
-94.5	-6\\
-93.5	-6\\
-93.5	-7\\
-94.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-42.5	-6\\
-41.5	-6\\
-41.5	-7\\
-42.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-7\\
-239.5	-7\\
-239.5	-8\\
-274.5	-8\\
-201.5	-7\\
-176.5	-7\\
-176.5	-8\\
-201.5	-8\\
-130.5	-7\\
-129.5	-7\\
-129.5	-8\\
-130.5	-8\\
-21.5	-7\\
-20.5	-7\\
-20.5	-8\\
-21.5	-8\\
-18.5	-7\\
-11.5	-7\\
-11.5	-8\\
-18.5	-8\\
-4.5	-7\\
-3.5	-7\\
-3.5	-8\\
-4.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-10\\
-273.5	-10\\
-273.5	-11\\
-274.5	-11\\
-268.5	-10\\
-260.5	-10\\
-260.5	-11\\
-268.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-257.5	-10\\
-252.5	-10\\
-252.5	-11\\
-257.5	-11\\
-249.5	-10\\
-248.5	-10\\
-248.5	-11\\
-249.5	-11\\
-202.5	-10\\
-198.5	-10\\
-198.5	-11\\
-202.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-194.5	-10\\
-194.5	-11\\
-195.5	-11\\
-193.5	-10\\
-192.5	-10\\
-192.5	-11\\
-193.5	-11\\
-191.5	-10\\
-185.5	-10\\
-185.5	-11\\
-191.5	-11\\
-94.5	-10\\
-93.5	-10\\
-93.5	-11\\
-94.5	-11\\
-72.5	-10\\
-71.5	-10\\
-71.5	-11\\
-72.5	-11\\
-42.5	-10\\
-41.5	-10\\
-41.5	-11\\
-42.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-11\\
-238.5	-11\\
-238.5	-12\\
-274.5	-12\\
-237.5	-11\\
-235.5	-11\\
-235.5	-12\\
-237.5	-12\\
-202.5	-11\\
-176.5	-11\\
-176.5	-12\\
-202.5	-12\\
-18.5	-11\\
-8.5	-11\\
-8.5	-12\\
-18.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-14\\
-273.5	-14\\
-273.5	-15\\
-274.5	-15\\
-268.5	-14\\
-263.5	-14\\
-263.5	-15\\
-268.5	-15\\
-262.5	-14\\
-260.5	-14\\
-260.5	-15\\
-262.5	-15\\
-256.5	-14\\
-255.5	-14\\
-255.5	-15\\
-256.5	-15\\
-254.5	-14\\
-252.5	-14\\
-252.5	-15\\
-254.5	-15\\
-249.5	-14\\
-248.5	-14\\
-248.5	-15\\
-249.5	-15\\
-202.5	-14\\
-198.5	-14\\
-198.5	-15\\
-202.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-194.5	-14\\
-194.5	-15\\
-195.5	-15\\
-193.5	-14\\
-192.5	-14\\
-192.5	-15\\
-193.5	-15\\
-191.5	-14\\
-185.5	-14\\
-185.5	-15\\
-191.5	-15\\
-158.5	-14\\
-157.5	-14\\
-157.5	-15\\
-158.5	-15\\
-133.5	-14\\
-132.5	-14\\
-132.5	-15\\
-133.5	-15\\
-120.5	-14\\
-119.5	-14\\
-119.5	-15\\
-120.5	-15\\
-94.5	-14\\
-93.5	-14\\
-93.5	-15\\
-94.5	-15\\
-72.5	-14\\
-71.5	-14\\
-71.5	-15\\
-72.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-42.5	-14\\
-41.5	-14\\
-41.5	-15\\
-42.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-15\\
-239.5	-15\\
-239.5	-16\\
-274.5	-16\\
-201.5	-15\\
-176.5	-15\\
-176.5	-16\\
-201.5	-16\\
-130.5	-15\\
-129.5	-15\\
-129.5	-16\\
-130.5	-16\\
-21.5	-15\\
-20.5	-15\\
-20.5	-16\\
-21.5	-16\\
-18.5	-15\\
-11.5	-15\\
-11.5	-16\\
-18.5	-16\\
-4.5	-15\\
-3.5	-15\\
-3.5	-16\\
-4.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-18\\
-310.5	-18\\
-310.5	-19\\
-313.5	-19\\
-308.5	-18\\
-307.5	-18\\
-307.5	-19\\
-308.5	-19\\
-306.5	-18\\
-304.5	-18\\
-304.5	-19\\
-306.5	-19\\
-302.5	-18\\
-301.5	-18\\
-301.5	-19\\
-302.5	-19\\
-298.5	-18\\
-295.5	-18\\
-295.5	-19\\
-298.5	-19\\
-294.5	-18\\
-293.5	-18\\
-293.5	-19\\
-294.5	-19\\
-284.5	-18\\
-283.5	-18\\
-283.5	-19\\
-284.5	-19\\
-281.5	-18\\
-280.5	-18\\
-280.5	-19\\
-281.5	-19\\
-275.5	-18\\
-274.5	-18\\
-274.5	-19\\
-275.5	-19\\
-272.5	-18\\
-271.5	-18\\
-271.5	-19\\
-272.5	-19\\
-261.5	-18\\
-259.5	-18\\
-259.5	-19\\
-261.5	-19\\
-257.5	-18\\
-256.5	-18\\
-256.5	-19\\
-257.5	-19\\
-255.5	-18\\
-254.5	-18\\
-254.5	-19\\
-255.5	-19\\
-252.5	-18\\
-251.5	-18\\
-251.5	-19\\
-252.5	-19\\
-250.5	-18\\
-249.5	-18\\
-249.5	-19\\
-250.5	-19\\
-247.5	-18\\
-246.5	-18\\
-246.5	-19\\
-247.5	-19\\
-245.5	-18\\
-244.5	-18\\
-244.5	-19\\
-245.5	-19\\
-242.5	-18\\
-241.5	-18\\
-241.5	-19\\
-242.5	-19\\
-240.5	-18\\
-239.5	-18\\
-239.5	-19\\
-240.5	-19\\
-238.5	-18\\
-203.5	-18\\
-203.5	-19\\
-238.5	-19\\
-198.5	-18\\
-197.5	-18\\
-197.5	-19\\
-198.5	-19\\
-196.5	-18\\
-193.5	-18\\
-193.5	-19\\
-196.5	-19\\
-190.5	-18\\
-189.5	-18\\
-189.5	-19\\
-190.5	-19\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-313.5	-19\\
0.5	-19\\
0.5	-20\\
-313.5	-20\\
}--cycle;

\end{axis}
\end{tikzpicture}

==> images/motion_detected_norm_Kalman.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=4.375cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-20,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/20!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/20!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/20!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/20!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/20!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-2\\
-273.5	-2\\
-273.5	-3\\
-274.5	-3\\
-268.5	-2\\
-260.5	-2\\
-260.5	-3\\
-268.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-252.5	-2\\
-252.5	-3\\
-257.5	-3\\
-249.5	-2\\
-248.5	-2\\
-248.5	-3\\
-249.5	-3\\
-202.5	-2\\
-198.5	-2\\
-198.5	-3\\
-202.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-192.5	-2\\
-192.5	-3\\
-193.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-158.5	-2\\
-157.5	-2\\
-157.5	-3\\
-158.5	-3\\
-145.5	-2\\
-144.5	-2\\
-144.5	-3\\
-145.5	-3\\
-120.5	-2\\
-119.5	-2\\
-119.5	-3\\
-120.5	-3\\
-94.5	-2\\
-93.5	-2\\
-93.5	-3\\
-94.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
-42.5	-2\\
-41.5	-2\\
-41.5	-3\\
-42.5	-3\\
-32.5	-2\\
-31.5	-2\\
-31.5	-3\\
-32.5	-3\\
-24.5	-2\\
-23.5	-2\\
-23.5	-3\\
-24.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-3\\
-304.5	-3\\
-304.5	-4\\
-313.5	-4\\
-303.5	-3\\
-290.5	-3\\
-290.5	-4\\
-303.5	-4\\
-282.5	-3\\
-281.5	-3\\
-281.5	-4\\
-282.5	-4\\
-275.5	-3\\
-239.5	-3\\
-239.5	-4\\
-275.5	-4\\
-203.5	-3\\
-176.5	-3\\
-176.5	-4\\
-203.5	-4\\
-136.5	-3\\
-135.5	-3\\
-135.5	-4\\
-136.5	-4\\
-134.5	-3\\
-123.5	-3\\
-123.5	-4\\
-134.5	-4\\
-122.5	-3\\
-121.5	-3\\
-121.5	-4\\
-122.5	-4\\
-103.5	-3\\
-101.5	-3\\
-101.5	-4\\
-103.5	-4\\
-100.5	-3\\
-98.5	-3\\
-98.5	-4\\
-100.5	-4\\
-24.5	-3\\
0.5	-3\\
0.5	-4\\
-24.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
}]
table[row sep=crcr] {%
x	y\\
-300.5	-6\\
-299.5	-6\\
-299.5	-7\\
-300.5	-7\\
-274.5	-6\\
-273.5	-6\\
-273.5	-7\\
-274.5	-7\\
-268.5	-6\\
-263.5	-6\\
-263.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-257.5	-6\\
-255.5	-6\\
-255.5	-7\\
-257.5	-7\\
-254.5	-6\\
-252.5	-6\\
-252.5	-7\\
-254.5	-7\\
-249.5	-6\\
-248.5	-6\\
-248.5	-7\\
-249.5	-7\\
-202.5	-6\\
-198.5	-6\\
-198.5	-7\\
-202.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-185.5	-6\\
-185.5	-7\\
-191.5	-7\\
-158.5	-6\\
-157.5	-6\\
-157.5	-7\\
-158.5	-7\\
-145.5	-6\\
-144.5	-6\\
-144.5	-7\\
-145.5	-7\\
-143.5	-6\\
-142.5	-6\\
-142.5	-7\\
-143.5	-7\\
-136.5	-6\\
-135.5	-6\\
-135.5	-7\\
-136.5	-7\\
-133.5	-6\\
-132.5	-6\\
-132.5	-7\\
-133.5	-7\\
-131.5	-6\\
-129.5	-6\\
-129.5	-7\\
-131.5	-7\\
-120.5	-6\\
-119.5	-6\\
-119.5	-7\\
-120.5	-7\\
-94.5	-6\\
-93.5	-6\\
-93.5	-7\\
-94.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-56.5	-6\\
-55.5	-6\\
-55.5	-7\\
-56.5	-7\\
-42.5	-6\\
-41.5	-6\\
-41.5	-7\\
-42.5	-7\\
-32.5	-6\\
-31.5	-6\\
-31.5	-7\\
-32.5	-7\\
-24.5	-6\\
-23.5	-6\\
-23.5	-7\\
-24.5	-7\\
-22.5	-6\\
-21.5	-6\\
-21.5	-7\\
-22.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-7\\
-238.5	-7\\
-238.5	-8\\
-313.5	-8\\
-236.5	-7\\
-235.5	-7\\
-235.5	-8\\
-236.5	-8\\
-202.5	-7\\
-174.5	-7\\
-174.5	-8\\
-202.5	-8\\
-150.5	-7\\
-149.5	-7\\
-149.5	-8\\
-150.5	-8\\
-136.5	-7\\
-135.5	-7\\
-135.5	-8\\
-136.5	-8\\
-134.5	-7\\
-121.5	-7\\
-121.5	-8\\
-134.5	-8\\
-102.5	-7\\
-101.5	-7\\
-101.5	-8\\
-102.5	-8\\
-24.5	-7\\
0.5	-7\\
0.5	-8\\
-24.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-10\\
-273.5	-10\\
-273.5	-11\\
-274.5	-11\\
-268.5	-10\\
-260.5	-10\\
-260.5	-11\\
-268.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-257.5	-10\\
-255.5	-10\\
-255.5	-11\\
-257.5	-11\\
-254.5	-10\\
-252.5	-10\\
-252.5	-11\\
-254.5	-11\\
-249.5	-10\\
-248.5	-10\\
-248.5	-11\\
-249.5	-11\\
-202.5	-10\\
-198.5	-10\\
-198.5	-11\\
-202.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-194.5	-10\\
-194.5	-11\\
-195.5	-11\\
-193.5	-10\\
-185.5	-10\\
-185.5	-11\\
-193.5	-11\\
-158.5	-10\\
-157.5	-10\\
-157.5	-11\\
-158.5	-11\\
-145.5	-10\\
-144.5	-10\\
-144.5	-11\\
-145.5	-11\\
-136.5	-10\\
-135.5	-10\\
-135.5	-11\\
-136.5	-11\\
-133.5	-10\\
-132.5	-10\\
-132.5	-11\\
-133.5	-11\\
-131.5	-10\\
-130.5	-10\\
-130.5	-11\\
-131.5	-11\\
-94.5	-10\\
-93.5	-10\\
-93.5	-11\\
-94.5	-11\\
-72.5	-10\\
-71.5	-10\\
-71.5	-11\\
-72.5	-11\\
-62.5	-10\\
-61.5	-10\\
-61.5	-11\\
-62.5	-11\\
-56.5	-10\\
-55.5	-10\\
-55.5	-11\\
-56.5	-11\\
-42.5	-10\\
-41.5	-10\\
-41.5	-11\\
-42.5	-11\\
-32.5	-10\\
-31.5	-10\\
-31.5	-11\\
-32.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-11\\
-289.5	-11\\
-289.5	-12\\
-313.5	-12\\
-288.5	-11\\
-225.5	-11\\
-225.5	-12\\
-288.5	-12\\
-202.5	-11\\
-160.5	-11\\
-160.5	-12\\
-202.5	-12\\
-150.5	-11\\
-148.5	-11\\
-148.5	-12\\
-150.5	-12\\
-136.5	-11\\
-135.5	-11\\
-135.5	-12\\
-136.5	-12\\
-134.5	-11\\
-121.5	-11\\
-121.5	-12\\
-134.5	-12\\
-102.5	-11\\
-101.5	-11\\
-101.5	-12\\
-102.5	-12\\
-24.5	-11\\
0.5	-11\\
0.5	-12\\
-24.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
}]
table[row sep=crcr] {%
x	y\\
-283.5	-14\\
-282.5	-14\\
-282.5	-15\\
-283.5	-15\\
-274.5	-14\\
-273.5	-14\\
-273.5	-15\\
-274.5	-15\\
-270.5	-14\\
-269.5	-14\\
-269.5	-15\\
-270.5	-15\\
-268.5	-14\\
-260.5	-14\\
-260.5	-15\\
-268.5	-15\\
-259.5	-14\\
-258.5	-14\\
-258.5	-15\\
-259.5	-15\\
-256.5	-14\\
-255.5	-14\\
-255.5	-15\\
-256.5	-15\\
-254.5	-14\\
-252.5	-14\\
-252.5	-15\\
-254.5	-15\\
-249.5	-14\\
-248.5	-14\\
-248.5	-15\\
-249.5	-15\\
-202.5	-14\\
-198.5	-14\\
-198.5	-15\\
-202.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-194.5	-14\\
-194.5	-15\\
-195.5	-15\\
-193.5	-14\\
-184.5	-14\\
-184.5	-15\\
-193.5	-15\\
-158.5	-14\\
-157.5	-14\\
-157.5	-15\\
-158.5	-15\\
-145.5	-14\\
-144.5	-14\\
-144.5	-15\\
-145.5	-15\\
-136.5	-14\\
-135.5	-14\\
-135.5	-15\\
-136.5	-15\\
-133.5	-14\\
-132.5	-14\\
-132.5	-15\\
-133.5	-15\\
-131.5	-14\\
-129.5	-14\\
-129.5	-15\\
-131.5	-15\\
-120.5	-14\\
-119.5	-14\\
-119.5	-15\\
-120.5	-15\\
-94.5	-14\\
-93.5	-14\\
-93.5	-15\\
-94.5	-15\\
-84.5	-14\\
-83.5	-14\\
-83.5	-15\\
-84.5	-15\\
-72.5	-14\\
-71.5	-14\\
-71.5	-15\\
-72.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-56.5	-14\\
-55.5	-14\\
-55.5	-15\\
-56.5	-15\\
-42.5	-14\\
-41.5	-14\\
-41.5	-15\\
-42.5	-15\\
-32.5	-14\\
-31.5	-14\\
-31.5	-15\\
-32.5	-15\\
-22.5	-14\\
-21.5	-14\\
-21.5	-15\\
-22.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-15\\
-216.5	-15\\
-216.5	-16\\
-313.5	-16\\
-202.5	-15\\
-159.5	-15\\
-159.5	-16\\
-202.5	-16\\
-158.5	-15\\
-146.5	-15\\
-146.5	-16\\
-158.5	-16\\
-136.5	-15\\
-135.5	-15\\
-135.5	-16\\
-136.5	-16\\
-134.5	-15\\
-114.5	-15\\
-114.5	-16\\
-134.5	-16\\
-61.5	-15\\
-57.5	-15\\
-57.5	-16\\
-61.5	-16\\
-24.5	-15\\
0.5	-15\\
0.5	-16\\
-24.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-18\\
-295.5	-18\\
-295.5	-19\\
-296.5	-19\\
-286.5	-18\\
-285.5	-18\\
-285.5	-19\\
-286.5	-19\\
-276.5	-18\\
-274.5	-18\\
-274.5	-19\\
-276.5	-19\\
-273.5	-18\\
-248.5	-18\\
-248.5	-19\\
-273.5	-19\\
-247.5	-18\\
-202.5	-18\\
-202.5	-19\\
-247.5	-19\\
-200.5	-18\\
-187.5	-18\\
-187.5	-19\\
-200.5	-19\\
-186.5	-18\\
-178.5	-18\\
-178.5	-19\\
-186.5	-19\\
-177.5	-18\\
-174.5	-18\\
-174.5	-19\\
-177.5	-19\\
-172.5	-18\\
-171.5	-18\\
-171.5	-19\\
-172.5	-19\\
-163.5	-18\\
-162.5	-18\\
-162.5	-19\\
-163.5	-19\\
-107.5	-18\\
-105.5	-18\\
-105.5	-19\\
-107.5	-19\\
-101.5	-18\\
-100.5	-18\\
-100.5	-19\\
-101.5	-19\\
-64.5	-18\\
-63.5	-18\\
-63.5	-19\\
-64.5	-19\\
-55.5	-18\\
-54.5	-18\\
-54.5	-19\\
-55.5	-19\\
-21.5	-18\\
-20.5	-18\\
-20.5	-19\\
-21.5	-19\\
-19.5	-18\\
-18.5	-18\\
-18.5	-19\\
-19.5	-19\\
-14.5	-18\\
-13.5	-18\\
-13.5	-19\\
-14.5	-19\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-19\\
-261.5	-19\\
-261.5	-20\\
-313.5	-20\\
-254.5	-19\\
-191.5	-19\\
-191.5	-20\\
-254.5	-20\\
-182.5	-19\\
0.5	-19\\
0.5	-20\\
-182.5	-20\\
};

\end{axis}
\end{tikzpicture}

==> images/motion_detected_norm_Kalmanp.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=4.375cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-20,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/20!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/20!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/20!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/20!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/20!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-2\\
-273.5	-2\\
-273.5	-3\\
-274.5	-3\\
-268.5	-2\\
-260.5	-2\\
-260.5	-3\\
-268.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-255.5	-2\\
-255.5	-3\\
-257.5	-3\\
-254.5	-2\\
-252.5	-2\\
-252.5	-3\\
-254.5	-3\\
-202.5	-2\\
-198.5	-2\\
-198.5	-3\\
-202.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-192.5	-2\\
-192.5	-3\\
-193.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-158.5	-2\\
-157.5	-2\\
-157.5	-3\\
-158.5	-3\\
-145.5	-2\\
-144.5	-2\\
-144.5	-3\\
-145.5	-3\\
-94.5	-2\\
-93.5	-2\\
-93.5	-3\\
-94.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
-56.5	-2\\
-55.5	-2\\
-55.5	-3\\
-56.5	-3\\
-42.5	-2\\
-41.5	-2\\
-41.5	-3\\
-42.5	-3\\
-32.5	-2\\
-31.5	-2\\
-31.5	-3\\
-32.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-3\\
-304.5	-3\\
-304.5	-4\\
-313.5	-4\\
-303.5	-3\\
-290.5	-3\\
-290.5	-4\\
-303.5	-4\\
-282.5	-3\\
-281.5	-3\\
-281.5	-4\\
-282.5	-4\\
-275.5	-3\\
-239.5	-3\\
-239.5	-4\\
-275.5	-4\\
-203.5	-3\\
-176.5	-3\\
-176.5	-4\\
-203.5	-4\\
-136.5	-3\\
-135.5	-3\\
-135.5	-4\\
-136.5	-4\\
-134.5	-3\\
-123.5	-3\\
-123.5	-4\\
-134.5	-4\\
-122.5	-3\\
-121.5	-3\\
-121.5	-4\\
-122.5	-4\\
-103.5	-3\\
-101.5	-3\\
-101.5	-4\\
-103.5	-4\\
-100.5	-3\\
-98.5	-3\\
-98.5	-4\\
-100.5	-4\\
-24.5	-3\\
-0.5	-3\\
-0.5	-4\\
-24.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-6\\
-273.5	-6\\
-273.5	-7\\
-274.5	-7\\
-268.5	-6\\
-263.5	-6\\
-263.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-252.5	-6\\
-252.5	-7\\
-254.5	-7\\
-202.5	-6\\
-198.5	-6\\
-198.5	-7\\
-202.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-185.5	-6\\
-185.5	-7\\
-191.5	-7\\
-158.5	-6\\
-157.5	-6\\
-157.5	-7\\
-158.5	-7\\
-145.5	-6\\
-144.5	-6\\
-144.5	-7\\
-145.5	-7\\
-136.5	-6\\
-135.5	-6\\
-135.5	-7\\
-136.5	-7\\
-133.5	-6\\
-132.5	-6\\
-132.5	-7\\
-133.5	-7\\
-131.5	-6\\
-130.5	-6\\
-130.5	-7\\
-131.5	-7\\
-120.5	-6\\
-119.5	-6\\
-119.5	-7\\
-120.5	-7\\
-94.5	-6\\
-93.5	-6\\
-93.5	-7\\
-94.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-56.5	-6\\
-55.5	-6\\
-55.5	-7\\
-56.5	-7\\
-42.5	-6\\
-41.5	-6\\
-41.5	-7\\
-42.5	-7\\
-32.5	-6\\
-31.5	-6\\
-31.5	-7\\
-32.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-7\\
-289.5	-7\\
-289.5	-8\\
-313.5	-8\\
-288.5	-7\\
-238.5	-7\\
-238.5	-8\\
-288.5	-8\\
-202.5	-7\\
-174.5	-7\\
-174.5	-8\\
-202.5	-8\\
-150.5	-7\\
-149.5	-7\\
-149.5	-8\\
-150.5	-8\\
-136.5	-7\\
-135.5	-7\\
-135.5	-8\\
-136.5	-8\\
-133.5	-7\\
-132.5	-7\\
-132.5	-8\\
-133.5	-8\\
-131.5	-7\\
-123.5	-7\\
-123.5	-8\\
-131.5	-8\\
-122.5	-7\\
-121.5	-7\\
-121.5	-8\\
-122.5	-8\\
-102.5	-7\\
-101.5	-7\\
-101.5	-8\\
-102.5	-8\\
-24.5	-7\\
0.5	-7\\
0.5	-8\\
-24.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-10\\
-273.5	-10\\
-273.5	-11\\
-274.5	-11\\
-268.5	-10\\
-260.5	-10\\
-260.5	-11\\
-268.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-257.5	-10\\
-255.5	-10\\
-255.5	-11\\
-257.5	-11\\
-254.5	-10\\
-252.5	-10\\
-252.5	-11\\
-254.5	-11\\
-202.5	-10\\
-198.5	-10\\
-198.5	-11\\
-202.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-194.5	-10\\
-194.5	-11\\
-195.5	-11\\
-193.5	-10\\
-192.5	-10\\
-192.5	-11\\
-193.5	-11\\
-191.5	-10\\
-185.5	-10\\
-185.5	-11\\
-191.5	-11\\
-158.5	-10\\
-157.5	-10\\
-157.5	-11\\
-158.5	-11\\
-145.5	-10\\
-144.5	-10\\
-144.5	-11\\
-145.5	-11\\
-94.5	-10\\
-93.5	-10\\
-93.5	-11\\
-94.5	-11\\
-72.5	-10\\
-71.5	-10\\
-71.5	-11\\
-72.5	-11\\
-56.5	-10\\
-55.5	-10\\
-55.5	-11\\
-56.5	-11\\
-42.5	-10\\
-41.5	-10\\
-41.5	-11\\
-42.5	-11\\
-32.5	-10\\
-31.5	-10\\
-31.5	-11\\
-32.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-11\\
-304.5	-11\\
-304.5	-12\\
-313.5	-12\\
-303.5	-11\\
-290.5	-11\\
-290.5	-12\\
-303.5	-12\\
-282.5	-11\\
-281.5	-11\\
-281.5	-12\\
-282.5	-12\\
-275.5	-11\\
-239.5	-11\\
-239.5	-12\\
-275.5	-12\\
-203.5	-11\\
-176.5	-11\\
-176.5	-12\\
-203.5	-12\\
-136.5	-11\\
-135.5	-11\\
-135.5	-12\\
-136.5	-12\\
-134.5	-11\\
-123.5	-11\\
-123.5	-12\\
-134.5	-12\\
-122.5	-11\\
-121.5	-11\\
-121.5	-12\\
-122.5	-12\\
-103.5	-11\\
-101.5	-11\\
-101.5	-12\\
-103.5	-12\\
-100.5	-11\\
-98.5	-11\\
-98.5	-12\\
-100.5	-12\\
-24.5	-11\\
-0.5	-11\\
-0.5	-12\\
-24.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-14\\
-273.5	-14\\
-273.5	-15\\
-274.5	-15\\
-268.5	-14\\
-263.5	-14\\
-263.5	-15\\
-268.5	-15\\
-262.5	-14\\
-260.5	-14\\
-260.5	-15\\
-262.5	-15\\
-256.5	-14\\
-255.5	-14\\
-255.5	-15\\
-256.5	-15\\
-254.5	-14\\
-252.5	-14\\
-252.5	-15\\
-254.5	-15\\
-202.5	-14\\
-198.5	-14\\
-198.5	-15\\
-202.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-194.5	-14\\
-194.5	-15\\
-195.5	-15\\
-193.5	-14\\
-192.5	-14\\
-192.5	-15\\
-193.5	-15\\
-191.5	-14\\
-185.5	-14\\
-185.5	-15\\
-191.5	-15\\
-158.5	-14\\
-157.5	-14\\
-157.5	-15\\
-158.5	-15\\
-145.5	-14\\
-144.5	-14\\
-144.5	-15\\
-145.5	-15\\
-136.5	-14\\
-135.5	-14\\
-135.5	-15\\
-136.5	-15\\
-133.5	-14\\
-132.5	-14\\
-132.5	-15\\
-133.5	-15\\
-131.5	-14\\
-130.5	-14\\
-130.5	-15\\
-131.5	-15\\
-120.5	-14\\
-119.5	-14\\
-119.5	-15\\
-120.5	-15\\
-94.5	-14\\
-93.5	-14\\
-93.5	-15\\
-94.5	-15\\
-72.5	-14\\
-71.5	-14\\
-71.5	-15\\
-72.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-56.5	-14\\
-55.5	-14\\
-55.5	-15\\
-56.5	-15\\
-42.5	-14\\
-41.5	-14\\
-41.5	-15\\
-42.5	-15\\
-32.5	-14\\
-31.5	-14\\
-31.5	-15\\
-32.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-15\\
-289.5	-15\\
-289.5	-16\\
-313.5	-16\\
-288.5	-15\\
-238.5	-15\\
-238.5	-16\\
-288.5	-16\\
-202.5	-15\\
-174.5	-15\\
-174.5	-16\\
-202.5	-16\\
-150.5	-15\\
-149.5	-15\\
-149.5	-16\\
-150.5	-16\\
-136.5	-15\\
-135.5	-15\\
-135.5	-16\\
-136.5	-16\\
-133.5	-15\\
-132.5	-15\\
-132.5	-16\\
-133.5	-16\\
-131.5	-15\\
-123.5	-15\\
-123.5	-16\\
-131.5	-16\\
-122.5	-15\\
-121.5	-15\\
-121.5	-16\\
-122.5	-16\\
-102.5	-15\\
-101.5	-15\\
-101.5	-16\\
-102.5	-16\\
-24.5	-15\\
0.5	-15\\
0.5	-16\\
-24.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
104	105	106	107\\
108	109	110	111\\
}]
table[row sep=crcr] {%
x	y\\
-312.5	-18\\
-311.5	-18\\
-311.5	-19\\
-312.5	-19\\
-296.5	-18\\
-295.5	-18\\
-295.5	-19\\
-296.5	-19\\
-281.5	-18\\
-280.5	-18\\
-280.5	-19\\
-281.5	-19\\
-275.5	-18\\
-274.5	-18\\
-274.5	-19\\
-275.5	-19\\
-272.5	-18\\
-271.5	-18\\
-271.5	-19\\
-272.5	-19\\
-261.5	-18\\
-259.5	-18\\
-259.5	-19\\
-261.5	-19\\
-257.5	-18\\
-256.5	-18\\
-256.5	-19\\
-257.5	-19\\
-255.5	-18\\
-254.5	-18\\
-254.5	-19\\
-255.5	-19\\
-252.5	-18\\
-251.5	-18\\
-251.5	-19\\
-252.5	-19\\
-250.5	-18\\
-249.5	-18\\
-249.5	-19\\
-250.5	-19\\
-247.5	-18\\
-246.5	-18\\
-246.5	-19\\
-247.5	-19\\
-242.5	-18\\
-241.5	-18\\
-241.5	-19\\
-242.5	-19\\
-237.5	-18\\
-235.5	-18\\
-235.5	-19\\
-237.5	-19\\
-233.5	-18\\
-229.5	-18\\
-229.5	-19\\
-233.5	-19\\
-228.5	-18\\
-226.5	-18\\
-226.5	-19\\
-228.5	-19\\
-225.5	-18\\
-224.5	-18\\
-224.5	-19\\
-225.5	-19\\
-223.5	-18\\
-219.5	-18\\
-219.5	-19\\
-223.5	-19\\
-218.5	-18\\
-203.5	-18\\
-203.5	-19\\
-218.5	-19\\
-198.5	-18\\
-197.5	-18\\
-197.5	-19\\
-198.5	-19\\
-196.5	-18\\
-193.5	-18\\
-193.5	-19\\
-196.5	-19\\
-160.5	-18\\
-159.5	-18\\
-159.5	-19\\
-160.5	-19\\
-148.5	-18\\
-147.5	-18\\
-147.5	-19\\
-148.5	-19\\
-140.5	-18\\
-139.5	-18\\
-139.5	-19\\
-140.5	-19\\
-112.5	-18\\
-111.5	-18\\
-111.5	-19\\
-112.5	-19\\
-71.5	-18\\
-70.5	-18\\
-70.5	-19\\
-71.5	-19\\
-57.5	-18\\
-56.5	-18\\
-56.5	-19\\
-57.5	-19\\
-39.5	-18\\
-38.5	-18\\
-38.5	-19\\
-39.5	-19\\
-37.5	-18\\
-36.5	-18\\
-36.5	-19\\
-37.5	-19\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-19\\
-262.5	-19\\
-262.5	-20\\
-313.5	-20\\
-261.5	-19\\
-173.5	-19\\
-173.5	-20\\
-261.5	-20\\
-172.5	-19\\
-171.5	-19\\
-171.5	-20\\
-172.5	-20\\
-170.5	-19\\
-137.5	-19\\
-137.5	-20\\
-170.5	-20\\
-136.5	-19\\
-130.5	-19\\
-130.5	-20\\
-136.5	-20\\
-129.5	-19\\
-128.5	-19\\
-128.5	-20\\
-129.5	-20\\
-124.5	-19\\
-107.5	-19\\
-107.5	-20\\
-124.5	-20\\
-106.5	-19\\
-104.5	-19\\
-104.5	-20\\
-106.5	-20\\
-103.5	-19\\
-102.5	-19\\
-102.5	-20\\
-103.5	-20\\
-101.5	-19\\
-77.5	-19\\
-77.5	-20\\
-101.5	-20\\
-76.5	-19\\
-65.5	-19\\
-65.5	-20\\
-76.5	-20\\
-64.5	-19\\
-63.5	-19\\
-63.5	-20\\
-64.5	-20\\
-57.5	-19\\
-27.5	-19\\
-27.5	-20\\
-57.5	-20\\
-26.5	-19\\
-24.5	-19\\
-24.5	-20\\
-26.5	-20\\
-19.5	-19\\
-18.5	-19\\
-18.5	-20\\
-19.5	-20\\
-12.5	-19\\
-5.5	-19\\
-5.5	-20\\
-12.5	-20\\
-3.5	-19\\
0.5	-19\\
0.5	-20\\
-3.5	-20\\
};
\end{axis}
\end{tikzpicture}

==> images/motion_detected_norm_MA.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=4.375cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-20,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/20!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/20!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/20!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/20!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/20!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-2\\
-295.5	-2\\
-295.5	-3\\
-296.5	-3\\
-286.5	-2\\
-285.5	-2\\
-285.5	-3\\
-286.5	-3\\
-276.5	-2\\
-275.5	-2\\
-275.5	-3\\
-276.5	-3\\
-274.5	-2\\
-273.5	-2\\
-273.5	-3\\
-274.5	-3\\
-268.5	-2\\
-263.5	-2\\
-263.5	-3\\
-268.5	-3\\
-262.5	-2\\
-260.5	-2\\
-260.5	-3\\
-262.5	-3\\
-257.5	-2\\
-255.5	-2\\
-255.5	-3\\
-257.5	-3\\
-254.5	-2\\
-252.5	-2\\
-252.5	-3\\
-254.5	-3\\
-232.5	-2\\
-231.5	-2\\
-231.5	-3\\
-232.5	-3\\
-220.5	-2\\
-219.5	-2\\
-219.5	-3\\
-220.5	-3\\
-214.5	-2\\
-213.5	-2\\
-213.5	-3\\
-214.5	-3\\
-202.5	-2\\
-198.5	-2\\
-198.5	-3\\
-202.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-192.5	-2\\
-192.5	-3\\
-193.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-163.5	-2\\
-162.5	-2\\
-162.5	-3\\
-163.5	-3\\
-160.5	-2\\
-159.5	-2\\
-159.5	-3\\
-160.5	-3\\
-147.5	-2\\
-146.5	-2\\
-146.5	-3\\
-147.5	-3\\
-101.5	-2\\
-100.5	-2\\
-100.5	-3\\
-101.5	-3\\
-43.5	-2\\
-42.5	-2\\
-42.5	-3\\
-43.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-3\\
-271.5	-3\\
-271.5	-4\\
-313.5	-4\\
-267.5	-3\\
-244.5	-3\\
-244.5	-4\\
-267.5	-4\\
-239.5	-3\\
-202.5	-3\\
-202.5	-4\\
-239.5	-4\\
-199.5	-3\\
-178.5	-3\\
-178.5	-4\\
-199.5	-4\\
-176.5	-3\\
-24.5	-3\\
-24.5	-4\\
-176.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-6\\
-295.5	-6\\
-295.5	-7\\
-296.5	-7\\
-286.5	-6\\
-285.5	-6\\
-285.5	-7\\
-286.5	-7\\
-276.5	-6\\
-275.5	-6\\
-275.5	-7\\
-276.5	-7\\
-274.5	-6\\
-273.5	-6\\
-273.5	-7\\
-274.5	-7\\
-268.5	-6\\
-263.5	-6\\
-263.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-256.5	-6\\
-255.5	-6\\
-255.5	-7\\
-256.5	-7\\
-254.5	-6\\
-252.5	-6\\
-252.5	-7\\
-254.5	-7\\
-232.5	-6\\
-231.5	-6\\
-231.5	-7\\
-232.5	-7\\
-220.5	-6\\
-219.5	-6\\
-219.5	-7\\
-220.5	-7\\
-214.5	-6\\
-213.5	-6\\
-213.5	-7\\
-214.5	-7\\
-209.5	-6\\
-208.5	-6\\
-208.5	-7\\
-209.5	-7\\
-202.5	-6\\
-201.5	-6\\
-201.5	-7\\
-202.5	-7\\
-199.5	-6\\
-198.5	-6\\
-198.5	-7\\
-199.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-185.5	-6\\
-185.5	-7\\
-191.5	-7\\
-163.5	-6\\
-162.5	-6\\
-162.5	-7\\
-163.5	-7\\
-160.5	-6\\
-159.5	-6\\
-159.5	-7\\
-160.5	-7\\
-101.5	-6\\
-100.5	-6\\
-100.5	-7\\
-101.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-7\\
-271.5	-7\\
-271.5	-8\\
-313.5	-8\\
-267.5	-7\\
-245.5	-7\\
-245.5	-8\\
-267.5	-8\\
-239.5	-7\\
-201.5	-7\\
-201.5	-8\\
-239.5	-8\\
-199.5	-7\\
-179.5	-7\\
-179.5	-8\\
-199.5	-8\\
-176.5	-7\\
-130.5	-7\\
-130.5	-8\\
-176.5	-8\\
-129.5	-7\\
-127.5	-7\\
-127.5	-8\\
-129.5	-8\\
-126.5	-7\\
-125.5	-7\\
-125.5	-8\\
-126.5	-8\\
-123.5	-7\\
-60.5	-7\\
-60.5	-8\\
-123.5	-8\\
-57.5	-7\\
-56.5	-7\\
-56.5	-8\\
-57.5	-8\\
-52.5	-7\\
-29.5	-7\\
-29.5	-8\\
-52.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-10\\
-295.5	-10\\
-295.5	-11\\
-296.5	-11\\
-286.5	-10\\
-285.5	-10\\
-285.5	-11\\
-286.5	-11\\
-276.5	-10\\
-273.5	-10\\
-273.5	-11\\
-276.5	-11\\
-272.5	-10\\
-271.5	-10\\
-271.5	-11\\
-272.5	-11\\
-270.5	-10\\
-250.5	-10\\
-250.5	-11\\
-270.5	-11\\
-249.5	-10\\
-248.5	-10\\
-248.5	-11\\
-249.5	-11\\
-246.5	-10\\
-245.5	-10\\
-245.5	-11\\
-246.5	-11\\
-244.5	-10\\
-240.5	-10\\
-240.5	-11\\
-244.5	-11\\
-239.5	-10\\
-203.5	-10\\
-203.5	-11\\
-239.5	-11\\
-202.5	-10\\
-185.5	-10\\
-185.5	-11\\
-202.5	-11\\
-160.5	-10\\
-159.5	-10\\
-159.5	-11\\
-160.5	-11\\
-101.5	-10\\
-100.5	-10\\
-100.5	-11\\
-101.5	-11\\
-72.5	-10\\
-71.5	-10\\
-71.5	-11\\
-72.5	-11\\
-62.5	-10\\
-61.5	-10\\
-61.5	-11\\
-62.5	-11\\
-56.5	-10\\
-55.5	-10\\
-55.5	-11\\
-56.5	-11\\
-22.5	-10\\
-21.5	-10\\
-21.5	-11\\
-22.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-11\\
-274.5	-11\\
-274.5	-12\\
-313.5	-12\\
-270.5	-11\\
-26.5	-11\\
-26.5	-12\\
-270.5	-12\\
-15.5	-11\\
-14.5	-11\\
-14.5	-12\\
-15.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
92	93	94	95\\
96	97	98	99\\
100	101	102	103\\
}]
table[row sep=crcr] {%
x	y\\
-296.5	-14\\
-295.5	-14\\
-295.5	-15\\
-296.5	-15\\
-283.5	-14\\
-282.5	-14\\
-282.5	-15\\
-283.5	-15\\
-274.5	-14\\
-273.5	-14\\
-273.5	-15\\
-274.5	-15\\
-270.5	-14\\
-260.5	-14\\
-260.5	-15\\
-270.5	-15\\
-259.5	-14\\
-258.5	-14\\
-258.5	-15\\
-259.5	-15\\
-257.5	-14\\
-252.5	-14\\
-252.5	-15\\
-257.5	-15\\
-251.5	-14\\
-250.5	-14\\
-250.5	-15\\
-251.5	-15\\
-249.5	-14\\
-248.5	-14\\
-248.5	-15\\
-249.5	-15\\
-244.5	-14\\
-242.5	-14\\
-242.5	-15\\
-244.5	-15\\
-237.5	-14\\
-228.5	-14\\
-228.5	-15\\
-237.5	-15\\
-226.5	-14\\
-217.5	-14\\
-217.5	-15\\
-226.5	-15\\
-216.5	-14\\
-213.5	-14\\
-213.5	-15\\
-216.5	-15\\
-209.5	-14\\
-203.5	-14\\
-203.5	-15\\
-209.5	-15\\
-202.5	-14\\
-201.5	-14\\
-201.5	-15\\
-202.5	-15\\
-200.5	-14\\
-198.5	-14\\
-198.5	-15\\
-200.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-185.5	-14\\
-185.5	-15\\
-195.5	-15\\
-160.5	-14\\
-159.5	-14\\
-159.5	-15\\
-160.5	-15\\
-158.5	-14\\
-157.5	-14\\
-157.5	-15\\
-158.5	-15\\
-133.5	-14\\
-132.5	-14\\
-132.5	-15\\
-133.5	-15\\
-131.5	-14\\
-130.5	-14\\
-130.5	-15\\
-131.5	-15\\
-101.5	-14\\
-100.5	-14\\
-100.5	-15\\
-101.5	-15\\
-94.5	-14\\
-93.5	-14\\
-93.5	-15\\
-94.5	-15\\
-72.5	-14\\
-71.5	-14\\
-71.5	-15\\
-72.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-22.5	-14\\
-21.5	-14\\
-21.5	-15\\
-22.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-15\\
-275.5	-15\\
-275.5	-16\\
-313.5	-16\\
-270.5	-15\\
-177.5	-15\\
-177.5	-16\\
-270.5	-16\\
-162.5	-15\\
-154.5	-15\\
-154.5	-16\\
-162.5	-16\\
-146.5	-15\\
-143.5	-15\\
-143.5	-16\\
-146.5	-16\\
-140.5	-15\\
-138.5	-15\\
-138.5	-16\\
-140.5	-16\\
-98.5	-15\\
-96.5	-15\\
-96.5	-16\\
-98.5	-16\\
-95.5	-15\\
-94.5	-15\\
-94.5	-16\\
-95.5	-16\\
-89.5	-15\\
-88.5	-15\\
-88.5	-16\\
-89.5	-16\\
-87.5	-15\\
-83.5	-15\\
-83.5	-16\\
-87.5	-16\\
-77.5	-15\\
-76.5	-15\\
-76.5	-16\\
-77.5	-16\\
-74.5	-15\\
-73.5	-15\\
-73.5	-16\\
-74.5	-16\\
-63.5	-15\\
-55.5	-15\\
-55.5	-16\\
-63.5	-16\\
-18.5	-15\\
-12.5	-15\\
-12.5	-16\\
-18.5	-16\\
-4.5	-15\\
-0.5	-15\\
-0.5	-16\\
-4.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
}]
table[row sep=crcr] {%
x	y\\
-306.5	-18\\
-305.5	-18\\
-305.5	-19\\
-306.5	-19\\
-276.5	-18\\
-181.5	-18\\
-181.5	-19\\
-276.5	-19\\
-180.5	-18\\
-179.5	-18\\
-179.5	-19\\
-180.5	-19\\
-177.5	-18\\
-176.5	-18\\
-176.5	-19\\
-177.5	-19\\
-172.5	-18\\
-171.5	-18\\
-171.5	-19\\
-172.5	-19\\
-136.5	-18\\
-135.5	-18\\
-135.5	-19\\
-136.5	-19\\
-131.5	-18\\
-130.5	-18\\
-130.5	-19\\
-131.5	-19\\
-127.5	-18\\
-126.5	-18\\
-126.5	-19\\
-127.5	-19\\
-113.5	-18\\
-112.5	-18\\
-112.5	-19\\
-113.5	-19\\
-108.5	-18\\
-100.5	-18\\
-100.5	-19\\
-108.5	-19\\
-99.5	-18\\
-98.5	-18\\
-98.5	-19\\
-99.5	-19\\
-94.5	-18\\
-91.5	-18\\
-91.5	-19\\
-94.5	-19\\
-89.5	-18\\
-83.5	-18\\
-83.5	-19\\
-89.5	-19\\
-82.5	-18\\
-78.5	-18\\
-78.5	-19\\
-82.5	-19\\
-77.5	-18\\
-73.5	-18\\
-73.5	-19\\
-77.5	-19\\
-71.5	-18\\
-70.5	-18\\
-70.5	-19\\
-71.5	-19\\
-68.5	-18\\
-67.5	-18\\
-67.5	-19\\
-68.5	-19\\
-66.5	-18\\
-63.5	-18\\
-63.5	-19\\
-66.5	-19\\
-60.5	-18\\
-59.5	-18\\
-59.5	-19\\
-60.5	-19\\
-55.5	-18\\
-53.5	-18\\
-53.5	-19\\
-55.5	-19\\
-22.5	-18\\
-16.5	-18\\
-16.5	-19\\
-22.5	-19\\
-8.5	-18\\
-7.5	-18\\
-7.5	-19\\
-8.5	-19\\
};


\addplot[area legend, draw=none, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
-313.5	-19\\
0.5	-19\\
0.5	-20\\
-313.5	-20\\
}--cycle;

\end{axis}
\end{tikzpicture}

==> images/motion_detected_norm_MAp.tex <==
\definecolor{mycolor1}{rgb}{0.97223,0.58172,0.25408}%
\definecolor{mycolor2}{rgb}{0.79638,0.27798,0.47132}%
\definecolor{mycolor3}{rgb}{0.49343,0.01152,0.65803}%
\definecolor{mycolor4}{rgb}{0.05038,0.02980,0.52797}%
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=4.375cm,
at={(2cm,-3.75cm)},
scale only axis,
%axis lines=none,
xmin=-306,
xmax=0,
ymin=-20,
ymax=0,
xtick = {-267,-253,-202,-192,-102,-96,-51,-39,-27,-21},
ytick = {0,-2.5,-3.5,-6.5,-7.5,-10.5,-11.5,-14.5,-15.5,-18.5,-19.5},
yticklabels = {$B\hspace{0.1cm}$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$,$1$,$10$},
ytick style={draw=none},
%ylabel={$B$},
%ytick = {1},%{-0.5, -1.5, -2.5, -3.5, -4.5, -5.5, -6.5, -7.5},
%yticklabels = {f-avg. CSI std., f-avg. CSI var., CSI std. vec., CSI var. vec., t-avg. CSI ampl. vec., RSSI std., RSSI var., t-avg. RSSI},
xticklabels = {A\vphantom{C},B\vphantom{C},B\vphantom{C},A\vphantom{C},C\hspace{0.08cm},\hspace{0.08cm}D\vphantom{C},D\vphantom{C},E\vphantom{C},D\vphantom{C}\hspace{0.09cm},\hspace{0.09cm}C},
ticklabel style = {font=\footnotesize},
xmajorgrids,
xtick pos=upper,xticklabel pos=upper
]
\node at ($(current axis.north)!1/20!(current axis.south)$) {\footnotesize f-avg. CSI std.};
\node at ($(current axis.north)!5/20!(current axis.south)$) {\footnotesize f-avg. CSI var.};
\node at ($(current axis.north)!9/20!(current axis.south)$) {\footnotesize CSI std. vec.};
\node at ($(current axis.north)!13/20!(current axis.south)$) {\footnotesize CSI var. vec.};
\node at ($(current axis.north)!17/20!(current axis.south)$) {\footnotesize t-avg. CSI ampl. vec.};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-2\\
-273.5	-2\\
-273.5	-3\\
-274.5	-3\\
-268.5	-2\\
-260.5	-2\\
-260.5	-3\\
-268.5	-3\\
-259.5	-2\\
-258.5	-2\\
-258.5	-3\\
-259.5	-3\\
-257.5	-2\\
-252.5	-2\\
-252.5	-3\\
-257.5	-3\\
-249.5	-2\\
-248.5	-2\\
-248.5	-3\\
-249.5	-3\\
-202.5	-2\\
-198.5	-2\\
-198.5	-3\\
-202.5	-3\\
-197.5	-2\\
-196.5	-2\\
-196.5	-3\\
-197.5	-3\\
-195.5	-2\\
-194.5	-2\\
-194.5	-3\\
-195.5	-3\\
-193.5	-2\\
-192.5	-2\\
-192.5	-3\\
-193.5	-3\\
-191.5	-2\\
-185.5	-2\\
-185.5	-3\\
-191.5	-3\\
-94.5	-2\\
-93.5	-2\\
-93.5	-3\\
-94.5	-3\\
-72.5	-2\\
-71.5	-2\\
-71.5	-3\\
-72.5	-3\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-3\\
-232.5	-3\\
-232.5	-4\\
-274.5	-4\\
-202.5	-3\\
-176.5	-3\\
-176.5	-4\\
-202.5	-4\\
-18.5	-3\\
-8.5	-3\\
-8.5	-4\\
-18.5	-4\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-6\\
-273.5	-6\\
-273.5	-7\\
-274.5	-7\\
-268.5	-6\\
-263.5	-6\\
-263.5	-7\\
-268.5	-7\\
-262.5	-6\\
-260.5	-6\\
-260.5	-7\\
-262.5	-7\\
-257.5	-6\\
-255.5	-6\\
-255.5	-7\\
-257.5	-7\\
-254.5	-6\\
-252.5	-6\\
-252.5	-7\\
-254.5	-7\\
-249.5	-6\\
-248.5	-6\\
-248.5	-7\\
-249.5	-7\\
-202.5	-6\\
-198.5	-6\\
-198.5	-7\\
-202.5	-7\\
-197.5	-6\\
-196.5	-6\\
-196.5	-7\\
-197.5	-7\\
-195.5	-6\\
-194.5	-6\\
-194.5	-7\\
-195.5	-7\\
-193.5	-6\\
-192.5	-6\\
-192.5	-7\\
-193.5	-7\\
-191.5	-6\\
-185.5	-6\\
-185.5	-7\\
-191.5	-7\\
-158.5	-6\\
-157.5	-6\\
-157.5	-7\\
-158.5	-7\\
-94.5	-6\\
-93.5	-6\\
-93.5	-7\\
-94.5	-7\\
-72.5	-6\\
-71.5	-6\\
-71.5	-7\\
-72.5	-7\\
-62.5	-6\\
-61.5	-6\\
-61.5	-7\\
-62.5	-7\\
-42.5	-6\\
-41.5	-6\\
-41.5	-7\\
-42.5	-7\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-273.5	-7\\
-272.5	-7\\
-272.5	-8\\
-273.5	-8\\
-271.5	-7\\
-239.5	-7\\
-239.5	-8\\
-271.5	-8\\
-200.5	-7\\
-176.5	-7\\
-176.5	-8\\
-200.5	-8\\
-21.5	-7\\
-20.5	-7\\
-20.5	-8\\
-21.5	-8\\
-18.5	-7\\
-11.5	-7\\
-11.5	-8\\
-18.5	-8\\
-4.5	-7\\
-3.5	-7\\
-3.5	-8\\
-4.5	-8\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-10\\
-273.5	-10\\
-273.5	-11\\
-274.5	-11\\
-268.5	-10\\
-260.5	-10\\
-260.5	-11\\
-268.5	-11\\
-259.5	-10\\
-258.5	-10\\
-258.5	-11\\
-259.5	-11\\
-257.5	-10\\
-252.5	-10\\
-252.5	-11\\
-257.5	-11\\
-249.5	-10\\
-248.5	-10\\
-248.5	-11\\
-249.5	-11\\
-202.5	-10\\
-198.5	-10\\
-198.5	-11\\
-202.5	-11\\
-197.5	-10\\
-196.5	-10\\
-196.5	-11\\
-197.5	-11\\
-195.5	-10\\
-194.5	-10\\
-194.5	-11\\
-195.5	-11\\
-193.5	-10\\
-192.5	-10\\
-192.5	-11\\
-193.5	-11\\
-191.5	-10\\
-185.5	-10\\
-185.5	-11\\
-191.5	-11\\
-94.5	-10\\
-93.5	-10\\
-93.5	-11\\
-94.5	-11\\
-72.5	-10\\
-71.5	-10\\
-71.5	-11\\
-72.5	-11\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-11\\
-232.5	-11\\
-232.5	-12\\
-274.5	-12\\
-202.5	-11\\
-176.5	-11\\
-176.5	-12\\
-202.5	-12\\
-18.5	-11\\
-8.5	-11\\
-8.5	-12\\
-18.5	-12\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
}]
table[row sep=crcr] {%
x	y\\
-274.5	-14\\
-273.5	-14\\
-273.5	-15\\
-274.5	-15\\
-268.5	-14\\
-263.5	-14\\
-263.5	-15\\
-268.5	-15\\
-262.5	-14\\
-260.5	-14\\
-260.5	-15\\
-262.5	-15\\
-257.5	-14\\
-255.5	-14\\
-255.5	-15\\
-257.5	-15\\
-254.5	-14\\
-252.5	-14\\
-252.5	-15\\
-254.5	-15\\
-249.5	-14\\
-248.5	-14\\
-248.5	-15\\
-249.5	-15\\
-202.5	-14\\
-198.5	-14\\
-198.5	-15\\
-202.5	-15\\
-197.5	-14\\
-196.5	-14\\
-196.5	-15\\
-197.5	-15\\
-195.5	-14\\
-194.5	-14\\
-194.5	-15\\
-195.5	-15\\
-193.5	-14\\
-192.5	-14\\
-192.5	-15\\
-193.5	-15\\
-191.5	-14\\
-185.5	-14\\
-185.5	-15\\
-191.5	-15\\
-158.5	-14\\
-157.5	-14\\
-157.5	-15\\
-158.5	-15\\
-94.5	-14\\
-93.5	-14\\
-93.5	-15\\
-94.5	-15\\
-72.5	-14\\
-71.5	-14\\
-71.5	-15\\
-72.5	-15\\
-62.5	-14\\
-61.5	-14\\
-61.5	-15\\
-62.5	-15\\
-42.5	-14\\
-41.5	-14\\
-41.5	-15\\
-42.5	-15\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
}]
table[row sep=crcr] {%
x	y\\
-273.5	-15\\
-272.5	-15\\
-272.5	-16\\
-273.5	-16\\
-271.5	-15\\
-239.5	-15\\
-239.5	-16\\
-271.5	-16\\
-200.5	-15\\
-176.5	-15\\
-176.5	-16\\
-200.5	-16\\
-21.5	-15\\
-20.5	-15\\
-20.5	-16\\
-21.5	-16\\
-18.5	-15\\
-11.5	-15\\
-11.5	-16\\
-18.5	-16\\
-4.5	-15\\
-3.5	-15\\
-3.5	-16\\
-4.5	-16\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
8	9	10	11\\
12	13	14	15\\
16	17	18	19\\
20	21	22	23\\
24	25	26	27\\
28	29	30	31\\
32	33	34	35\\
36	37	38	39\\
40	41	42	43\\
44	45	46	47\\
48	49	50	51\\
52	53	54	55\\
56	57	58	59\\
60	61	62	63\\
64	65	66	67\\
68	69	70	71\\
72	73	74	75\\
76	77	78	79\\
80	81	82	83\\
84	85	86	87\\
88	89	90	91\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-18\\
-309.5	-18\\
-309.5	-19\\
-313.5	-19\\
-308.5	-18\\
-304.5	-18\\
-304.5	-19\\
-308.5	-19\\
-302.5	-18\\
-300.5	-18\\
-300.5	-19\\
-302.5	-19\\
-298.5	-18\\
-295.5	-18\\
-295.5	-19\\
-298.5	-19\\
-294.5	-18\\
-290.5	-18\\
-290.5	-19\\
-294.5	-19\\
-289.5	-18\\
-288.5	-18\\
-288.5	-19\\
-289.5	-19\\
-286.5	-18\\
-285.5	-18\\
-285.5	-19\\
-286.5	-19\\
-284.5	-18\\
-283.5	-18\\
-283.5	-19\\
-284.5	-19\\
-282.5	-18\\
-279.5	-18\\
-279.5	-19\\
-282.5	-19\\
-275.5	-18\\
-274.5	-18\\
-274.5	-19\\
-275.5	-19\\
-272.5	-18\\
-271.5	-18\\
-271.5	-19\\
-272.5	-19\\
-261.5	-18\\
-259.5	-18\\
-259.5	-19\\
-261.5	-19\\
-257.5	-18\\
-256.5	-18\\
-256.5	-19\\
-257.5	-19\\
-255.5	-18\\
-254.5	-18\\
-254.5	-19\\
-255.5	-19\\
-252.5	-18\\
-251.5	-18\\
-251.5	-19\\
-252.5	-19\\
-250.5	-18\\
-249.5	-18\\
-249.5	-19\\
-250.5	-19\\
-247.5	-18\\
-246.5	-18\\
-246.5	-19\\
-247.5	-19\\
-245.5	-18\\
-244.5	-18\\
-244.5	-19\\
-245.5	-19\\
-242.5	-18\\
-241.5	-18\\
-241.5	-19\\
-242.5	-19\\
-240.5	-18\\
-239.5	-18\\
-239.5	-19\\
-240.5	-19\\
-238.5	-18\\
-203.5	-18\\
-203.5	-19\\
-238.5	-19\\
-198.5	-18\\
-197.5	-18\\
-197.5	-19\\
-198.5	-19\\
-196.5	-18\\
-193.5	-18\\
-193.5	-19\\
-196.5	-19\\
};


\addplot[area legend, draw=none, table/row sep=crcr, patch, patch type=rectangle, fill=mycolor3, faceted color=mycolor3, patch table={%
0	1	2	3\\
4	5	6	7\\
}]
table[row sep=crcr] {%
x	y\\
-313.5	-19\\
-266.5	-19\\
-266.5	-20\\
-313.5	-20\\
-255.5	-19\\
-186.5	-19\\
-186.5	-20\\
-255.5	-20\\
};

\end{axis}
\end{tikzpicture}
